Calculation of Higher Mass-Dimensional Effective Lagrangians in Quantum Field Theory

A prescription for calculating low-energy one-loop higher-mass dimensional effective Lagrangians for non-Abelian field theories is constructed in the spirit of quasilocal background field method. Basis of Lorentz and gauge-invariant monomials of similar mass-dimensions acting as building blocks are matrix-multiplied in a specified order (usually dictated by a permutation of tensorial indices) generating the much needed invariants. The same set of building blocks is used to generate higher-order corrections for a specific mass-dimension. Though the gauge group, the spacetime dimensions, the order of corrections that can be included, and the mass-dimensions that can be formed are all kept arbitrary in the prescription, we constructed basis invariants from 3 up to 12 mass-dimensions to accommodate higher-order corrections up to fourth-order. With these basis, we pursued solving the zeroth-order corrections leading to invariants from 2 up to 16 mass-dimensions, for first-order from 4 up to 8 mass-dimensions, second and third order corrections from 6 up to 8 mass-dimensions. As a result, we have reproduced the zeroth-order corrections showing dependence on the covariant derivative of the background matrix potential. Previous calculation was done up to 12 mass-dimensions but this dependence was not shown in closed form. For higher-order corrections, the case for 4 up to 6 mass-dimensions are also reproduced. Finally, we calculated the case for 8 mass-dimensions which is reduced only by exploiting the antisymmetry of the fieldstrength tensor and the freedom to throw away total derivatives.

==> (inline-0) <==
\begin{eqnarray}
[12]_\ell\!\!\!\!&=&\!\!\!\!\!
\int^\infty_0\!\!\!d_{s_\ell}\!\!\!
\left\{
	-\frac{1}{24} \,{s_\ell}^5
	  (
	     (
	        {\cal D}_{\{{\sigma_\ell}{\alpha_\ell}\}}\!Y_{{\nu_\ell}{\alpha_\ell}}
%		 + {\cal D}_{{\alpha_\ell}{\sigma_\ell}}\!Y_{{\nu_\ell}{\alpha_\ell}}
	     ) ({\cal D}_{{\rho_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}}
\right.
%\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	            +
%	     (
%	       {\cal D}_{{\sigma_\ell}{\alpha_\ell}}\!Y_{{\nu_\ell}{\alpha_\ell}} + {\cal D}_{{\alpha_\ell}{\sigma_\ell}}\!Y_{{\nu_\ell}{\alpha_\ell}}
%	     )
		{\cal D}_{\{{\rho_\ell}{\sigma_\ell}\}}\!Y_{{\nu_\ell}{\mu_\ell}}
%\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
% +
%	     (
%	       {\cal D}_{{\sigma_\ell}{\alpha_\ell}}\!Y_{{\nu_\ell}{\alpha_\ell}} + {\cal D}_{{\alpha_\ell}{\sigma_\ell}}\!Y_{{\nu_\ell}{\alpha_\ell}}
%	     )
%		{\cal D}_{{\sigma_\ell}{\rho_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}}
		)
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	 +   (
	       {\cal D}_{\{{\mu_\ell}{\alpha_\ell}\}}\!Y_{{\nu_\ell}{\alpha_\ell}}
%		+ {\cal D}_{{\alpha_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\alpha_\ell}}
	      ) ({\cal D}_{\{{\rho_\ell}{\sigma_\ell}\}}\!Y_{{\nu_\ell}{\sigma_\ell}}
%\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
%	  +  %(
%	       {\cal D}_{{\mu_\ell}{\alpha_\ell}}\!Y_{{\nu_\ell}{\alpha_\ell}} + {\cal D}_{{\alpha_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\alpha_\ell}}
%	     )
%	     (
%	       {\cal D}_{{\sigma_\ell}{\rho_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}}
		 + {\cal D}^2%_{{\sigma_\ell}{\sigma_\ell}}\!
				Y_{{\nu_\ell}{\rho_\ell}}
	      )
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	  + 2 ({\cal D}_{{\rho_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\alpha_\ell}})
		({\cal D}^2%_{{\sigma_\ell}{\sigma_\ell}}\!
			Y_{{\nu_\ell}{\alpha_\ell}})
	  +  (
	        {\cal D}_{\{{\rho_\ell}{\mu_\ell}\}}\!Y_{{\nu_\ell}{\alpha_\ell}}
%		 + {\cal D}_{{\rho_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\alpha_\ell}}
	      ) {\cal D}_{{\alpha_\ell}{\sigma_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}}
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	 +   (
	       {\cal D}_{\{{\mu_\ell}{\alpha_\ell}\}}\!Y_{{\nu_\ell}{\sigma_\ell}}
%		+ {\cal D}_{{\alpha_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}}
	      )
	      (
	        {\cal D}_{\{{\rho_\ell}{\alpha_\ell}\}}\!Y_{{\nu_\ell}{\sigma_\ell}}
%		 + {\cal D}_{{\alpha_\ell}{\rho_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}}
%	      )
%\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	 +   %(
%	       {\cal D}_{{\mu_\ell}{\alpha_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}} + {\cal D}_{{\alpha_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}}
%	      )
%	      (
	        {\cal D}_{\{{\rho_\ell}{\sigma_\ell}\}}\!Y_{{\nu_\ell}{\alpha_\ell}}
%		 + {\cal D}_{{\sigma_\ell}{\rho_\ell}}\!Y_{{\nu_\ell}{\alpha_\ell}}
%	       )
%\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	 +    %(
%	       {\cal D}_{{\mu_\ell}{\alpha_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}} + {\cal D}_{{\alpha_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}}
%	       )
%	      (
	        {\cal D}_{\{{\alpha_\ell}{\sigma_\ell}\}}\!Y_{{\nu_\ell}{\rho_\ell}}
%		 + {\cal D}_{{\sigma_\ell}{\alpha_\ell}}\!Y_{{\nu_\ell}{\rho_\ell}}
	       )
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	 +    (
	       {\cal D}_{\{{\rho_\ell}{\alpha_\ell}\}}\!Y_{{\nu_\ell}{\mu_\ell}}
%		 + {\cal D}_{{\alpha_\ell}{\rho_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}}
	       )
	      (
	         (
	            {\cal D}^2%_{{\sigma_\ell}{\sigma_\ell}}\!
			Y_{{\nu_\ell}{\alpha_\ell}}
		 + {\cal D}_{{\alpha_\ell}{\sigma_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}}
	         )
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	 +
	         (
	             {\cal D}^2%_{{\sigma_\ell}{\sigma_\ell}}\!
			Y_{{\nu_\ell}{\alpha_\ell}}
			 + {\cal D}_{{\sigma_\ell}{\alpha_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}}
	          )
	       )
	 +     (
	          {\cal D}_{\{{\rho_\ell}{\alpha_\ell}\}}\!Y_{{\nu_\ell}{\alpha_\ell}}
%		+ {\cal D}_{{\alpha_\ell}{\rho_\ell}}\!Y_{{\nu_\ell}{\alpha_\ell}}
	        ) {\cal D}^2%_{{\sigma_\ell}{\sigma_\ell}}\!
			Y_{{\nu_\ell}{\mu_\ell}}
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
 + ({\cal D}^2%_{{\alpha_\ell}{\alpha_\ell}}\!
		Y_{{\nu_\ell}{\rho_\ell}})
	({\cal D}^2%_{{\sigma_\ell}{\sigma_\ell}}\!
		Y_{{\nu_\ell}{\mu_\ell}})
%\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	 +     (
	         {\cal D}_{\{{\alpha_\ell}{\sigma_\ell}\}}\!Y_{{\nu_\ell}{\mu_\ell}}
%		 + {\cal D}_{{\sigma_\ell}{\alpha_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}}
	        )
	        (
	         {\cal D}_{\{{\rho_\ell}{\alpha_\ell}\}}\!Y_{{\nu_\ell}{\sigma_\ell}}
%		 + {\cal D}_{{\alpha_\ell}{\rho_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}}
		 + {\cal D}_{{\alpha_\ell}{\sigma_\ell}}\!Y_{{\nu_\ell}{\rho_\ell}}
	        )
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	 +     (
	        {\cal D}_{\{{\alpha_\ell}{\sigma_\ell}\}}\!Y_{{\nu_\ell}{\mu_\ell}}
%		 + {\cal D}_{{\sigma_\ell}{\alpha_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}})
		 + ({\cal D}_{\{{\alpha_\ell}{\sigma_\ell}\}}\!Y_{{\nu_\ell}{\mu_\ell}}
%		 + {\cal D}_{{\sigma_\ell}{\alpha_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}}
	       )
	    ) Y^2_{{\mu_\ell}{\rho_\ell}}
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	+\frac{1}{9} \,p^2 \,{s_\ell}^6
	    (
	      (
	        {\cal D}_{\{{\rho_\ell}{\nu_\ell}\}}\!Y_{{\lambda_\ell}{\mu_\ell}}
%		 + {\cal D}_{{\nu_\ell}{\rho_\ell}}\!Y_{{\lambda_\ell}{\mu_\ell}}
	      ) Y^2_{{\mu_\ell}{\nu_\ell}} Y^2_{{\rho_\ell}{\tau_\ell}}
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	              +
	      (- 2 {\cal D}_{{\mu_\ell}{\nu_\ell}}{\cal X} + (1/6)
	         (
	            {\cal D}_{\{{\rho_\ell}{\nu_\ell}\}}\!Y_{{\rho_\ell}{\mu_\ell}}
		% - {\cal D}_{{\nu_\ell}{\rho_\ell}}\!Y_{{\mu_\ell}{\rho_\ell}}
	         )
	      ) Y^2_{{\mu_\ell}{\lambda_\ell}} Y^2_{{\nu_\ell}{\tau_\ell}}
	     )
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	+\frac{1}{12} \,p^2 \,{s_\ell}^6
	(
	  (
	     (
	        {\cal D}_{\{{\rho_\ell}{\sigma_\ell}\}}\!Y_{{\nu_\ell}{\sigma_\ell}}
%	 + {\cal D}_{{\sigma_\ell}{\rho_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}}
	 + {\cal D}^2%_{{\sigma_\ell}{\sigma_\ell}}\!
		Y_{{\nu_\ell}{\rho_\ell}}
	      )
%\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
%\times
({\cal D}_{\{{\mu_\ell}{\lambda_\ell}\}}\!Y_{{\nu_\ell}{\rho_\ell}}
%	 + {\cal D}_{{\lambda_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\rho_\ell}}
	   )
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	   +
	  (
	      {\cal D}_{\{{\rho_\ell}{\sigma_\ell}\}}\!Y_{{\nu_\ell}{\sigma_\ell}}
%	 + {\cal D}_{{\sigma_\ell}{\rho_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}}
	 + {\cal D}^2%_{{\sigma_\ell}{\sigma_\ell}}\!
		Y_{{\nu_\ell}{\rho_\ell}}
	   )
	  (
	       {\cal D}_{\{{\mu_\ell}{\rho_\ell}\}}\!Y_{{\nu_\ell}{\lambda_\ell}}
%		 + {\cal D}_{{\rho_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\lambda_\ell}}
	   )
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	   +
	  (
	       {\cal D}^2%_{{\sigma_\ell}{\sigma_\ell}}\!
			Y_{{\nu_\ell}{\rho_\ell}}
	 + {\cal D}_{\{{\sigma_\ell}{\rho_\ell}\}}\!Y_{{\nu_\ell}{\sigma_\ell}}
%	 + {\cal D}_{{\rho_\ell}{\sigma_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}}
	   )
	  (
	       {\cal D}_{{\mu_\ell}{\rho_\ell}}\!Y_{{\nu_\ell}{\lambda_\ell}}
		 + {\cal D}_{{\rho_\ell}{\lambda_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}}
	   )
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	   +
	  (
	       {\cal D}_{\{{\mu_\ell}{\sigma_\ell}\}}\!Y_{{\nu_\ell}{\rho_\ell}}
%	 + {\cal D}_{{\sigma_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}}
	 + {\cal D}^2%_{{\sigma_\ell}{\sigma_\ell}}\!
			Y_{{\nu_\ell}{\mu_\ell}}
	   )
	  (
	       {\cal D}_{\{{\lambda_\ell}{\rho_\ell}\}}\!Y_{{\nu_\ell}{\rho_\ell}}
%	 + {\cal D}_{{\rho_\ell}{\lambda_\ell}}\!Y_{{\nu_\ell}{\rho_\ell}}
	   )
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	   +
	  (
	       {\cal D}_{\{{\mu_\ell}{\sigma_\ell}\}}\!Y_{{\nu_\ell}{\rho_\ell}}
% + {\cal D}_{{\sigma_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\rho_\ell}}
 + {\cal D}_{{\mu_\ell}{\rho_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}}
	   )
	  (
	       {\cal D}_{\{{\sigma_\ell}{\lambda_\ell}\}}\!Y_{{\nu_\ell}{\rho_\ell}}
% + {\cal D}_{{\lambda_\ell}{\sigma_\ell}}\!Y_{{\nu_\ell}{\rho_\ell}}
	   )
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	   +
	  (
	       {\cal D}_{\{{\mu_\ell}{\sigma_\ell}\}}\!Y_{{\nu_\ell}{\sigma_\ell}}
% + {\cal D}_{{\sigma_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}}
 + {\cal D}^2%_{{\sigma_\ell}{\sigma_\ell}}\!
		Y_{{\nu_\ell}{\mu_\ell}}
	   )  {\cal D}^2%_{{\rho_\ell}{\rho_\ell}}\!
		Y_{{\nu_\ell}{\lambda_\ell}}
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	   +
	  (
	       {\cal D}_{\{{\mu_\ell}{\rho_\ell}\}}\!Y_{{\nu_\ell}{\sigma_\ell}}
%		 + {\cal D}_{{\rho_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}}
	   )  {\cal D}_{{\sigma_\ell}{\lambda_\ell}}\!Y_{{\nu_\ell}{\rho_\ell}} +
	  (
	        {\cal D}_{{\rho_\ell}{\sigma_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}}
	   )
	  (
	        {\cal D}_{{\lambda_\ell}{\sigma_\ell}}\!Y_{{\nu_\ell}{\rho_\ell}}
	   )
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	   +
	  (
	       {\cal D}_{{\mu_\ell}{\sigma_\ell}}\!Y_{{\nu_\ell}{\rho_\ell}}
		 + {\cal D}_{{\rho_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}}
	   )  {\cal D}_{{\sigma_\ell}{\rho_\ell}}\!Y_{{\nu_\ell}{\lambda_\ell}}
	   +
	  (2
	       (
	          {\cal D}_{\{{\mu_\ell}{\rho_\ell}\}}\!Y_{{\nu_\ell}{\sigma_\ell}}
%		 + {\cal D}_{{\rho_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}}
	        )
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
+ {\cal D}_{{\rho_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}} +
	       (
	          {\cal D}_{\{{\rho_\ell}{\sigma_\ell}\}}\!Y_{{\nu_\ell}{\mu_\ell}}
%		 + {\cal D}_{{\sigma_\ell}{\rho_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}}
	        )
%\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	     + 2 {\cal D}_{\{{\sigma_\ell}{\mu_\ell}\}}\!Y_{{\nu_\ell}{\rho_\ell}}
%		 + {\cal D}_{{\mu_\ell}{\sigma_\ell}}\!Y_{{\nu_\ell}{\rho_\ell}}
	   ) ({\cal D}_{{\rho_\ell}{\sigma_\ell}}\!Y_{{\nu_\ell}{\lambda_\ell}}) Y^2_{{\mu_\ell}{\tau_\ell}}
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	   +
	  (
	     (
	        {\cal D}_{\{{\rho_\ell}{\sigma_\ell}\}}\!Y_{{\nu_\ell}{\sigma_\ell}}
		 %+ {\cal D}_{{\sigma_\ell}{\rho_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}}
		 + {\cal D}^2%_{{\sigma_\ell}{\sigma_\ell}}\!
				Y_{{\nu_\ell}{\rho_\ell}}
	     )
	    (
	        {\cal D}_{\{{\tau_\ell}{\mu_\ell}\}}\!Y_{{\nu_\ell}{\rho_\ell}}
%		+{\cal D}_{{\mu_\ell}{\tau_\ell}}\!Y_{{\nu_\ell}{\rho_\ell}}
	     )
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	   +
	    (
	       {\cal D}_{\{{\rho_\ell}{\sigma_\ell}\}}\!Y_{{\nu_\ell}{\sigma_\ell}}
%		 + {\cal D}_{{\sigma_\ell}{\rho_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}}
		 + {\cal D}^2%_{{\sigma_\ell}{\sigma_\ell}}\!
			Y_{{\nu_\ell}{\rho_\ell}}
	     )
	    (
	       {\cal D}_{\{{\tau_\ell}{\rho_\ell}\}}\!Y_{{\nu_\ell}{\mu_\ell}}
%		 + {\cal D}_{{\rho_\ell}{\tau_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}}
	     )
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	   +
	    (
	       {\cal D}_{\{{\sigma_\ell}{\rho_\ell}\}}\!Y_{{\nu_\ell}{\sigma_\ell}}
		 + {\cal D}^2%_{{\sigma_\ell}{\sigma_\ell}}\!
			Y_{{\nu_\ell}{\rho_\ell}}
%		 + {\cal D}_{{\rho_\ell}{\sigma_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}}
	    )
	    (
	       {\cal D}_{{\tau_\ell}{\rho_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}} + {\cal D}_{{\rho_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\tau_\ell}}
	     )
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	   +
	    (
	       {\cal D}_{\{{\mu_\ell}{\sigma_\ell}\}}\!Y_{{\nu_\ell}{\sigma_\ell}}
%		 + {\cal D}_{{\sigma_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}}
		 + {\cal D}^2%_{{\sigma_\ell}{\sigma_\ell}}\!
			Y_{{\nu_\ell}{\mu_\ell}}
	    )
	    (
	       {\cal D}_{\{{\tau_\ell}{\rho_\ell}\}}\!Y_{{\nu_\ell}{\rho_\ell}}
%		+{\cal D}_{{\rho_\ell}{\tau_\ell}}\!Y_{{\nu_\ell}{\rho_\ell}}
	     )
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	   +(
	      {\cal D}_{\{{\mu_\ell}{\sigma_\ell}\}}\!Y_{{\nu_\ell}{\sigma_\ell}}
%	 + {\cal D}_{{\sigma_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}}
	 + {\cal D}^2%_{{\sigma_\ell}{\sigma_\ell}}\!
			Y_{{\nu_\ell}{\mu_\ell}}
	     ) {\cal D}_{{\rho_\ell}{\rho_\ell}}\!Y_{{\nu_\ell}{\tau_\ell}}
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	   +(
	      {\cal D}_{{\mu_\ell}{\rho_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}}
	 + {\cal D}_{\{{\rho_\ell}{\sigma_\ell}\}}\!Y_{{\nu_\ell}{\mu_\ell}}
%	 + {\cal D}_{{\sigma_\ell}{\rho_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}}
	     ) {\cal D}_{{\sigma_\ell}{\rho_\ell}}\!Y_{{\nu_\ell}{\tau_\ell}}
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	   +(
	      {\cal D}_{\{{\mu_\ell}{\sigma_\ell}\}}\!Y_{{\nu_\ell}{\rho_\ell}}
%	 + {\cal D}_{{\sigma_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\rho_\ell}}
	 +  {\cal D}_{{\rho_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}}
	 + {\cal D}_{\{{\mu_\ell}{\rho_\ell}\}}\!Y_{{\nu_\ell}{\sigma_\ell}}
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	     + {\cal D}_{{\sigma_\ell}{\rho_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}}
	 + {\cal D}_{\{{\rho_\ell}{\sigma_\ell}\}}\!Y_{{\nu_\ell}{\mu_\ell}}
	    )
	    (
	      {\cal D}_{\{{\tau_\ell}{\sigma_\ell}\}}\!Y_{{\nu_\ell}{\rho_\ell}}
%	 + {\cal D}_{{\sigma_\ell}{\tau_\ell}}\!Y_{{\nu_\ell}{\rho_\ell}}
	    )
	  )  Y^2_{{\mu_\ell}{\lambda_\ell}}
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	 +
	  (
	    (
	       {\cal D}_{{\rho_\ell}{\sigma_\ell}}\!Y_{{\nu_\ell}{\lambda_\ell}}
		 + {\cal D}_{{\sigma_\ell}{\lambda_\ell}}\!Y_{{\nu_\ell}{\rho_\ell}}
	     ) {\cal D}_{{\tau_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}}
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
 +({\cal D}_{{\sigma_\ell}{\rho_\ell}}\!Y_{{\nu_\ell}{\lambda_\ell}}
 + {\cal D}_{{\rho_\ell}{\lambda_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}}
	   ) {\cal D}_{{\tau_\ell}{\sigma_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}}
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	   +
	   (
	      {\cal D}_{\{{\lambda_\ell}{\sigma_\ell}\}}\!Y_{{\nu_\ell}{\sigma_\ell}}
%	 + {\cal D}_{{\sigma_\ell}{\lambda_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}}
	 + {\cal D}^2%_{{\sigma_\ell}{\sigma_\ell}}\!
		Y_{{\nu_\ell}{\lambda_\ell}}
	    ) {\cal D}_{{\rho_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\tau_\ell}}
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	   +
	   (
	      {\cal D}_{\{{\mu_\ell}{\sigma_\ell}\}}\!Y_{{\nu_\ell}{\sigma_\ell}}
	 %+ {\cal D}_{{\sigma_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}}
	 + {\cal D}^2%_{{\sigma_\ell}{\sigma_\ell}}\!
		Y_{{\nu_\ell}{\mu_\ell}}
	   ) ({\cal D}_{{\tau_\ell}{\rho_\ell}}\!Y_{{\nu_\ell}{\lambda_\ell}}
%\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	   +
%	   (
%	     {\cal D}_{\{{\mu_\ell}{\sigma_\ell}\}}\!Y_{{\nu_\ell}{\sigma_\ell}}
%	 %+ {\cal D}_{{\sigma_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}}
%	 + {\cal D}^2%_{{\sigma_\ell}{\sigma_\ell}}\!
%		Y_{{\nu_\ell}{\mu_\ell}}
	    %)
		{\cal D}_{{\rho_\ell}{\lambda_\ell}}\!Y_{{\nu_\ell}{\tau_\ell}}
%\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	   +
%	   (
%	     {\cal D}_{\{{\mu_\ell}{\sigma_\ell}\}}\!Y_{{\nu_\ell}{\sigma_\ell}}
%	 %+ {\cal D}_{{\sigma_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}}
%	 + {\cal D}^2%_{{\sigma_\ell}{\sigma_\ell}}\!
%		Y_{{\nu_\ell}{\mu_\ell}}
%	   )
		{\cal D}_{{\tau_\ell}{\lambda_\ell}}\!Y_{{\nu_\ell}{\rho_\ell}})
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	   +
	   (
	     {\cal D}_{{\lambda_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}}
 + {\cal D}_{\{{\sigma_\ell}{\mu_\ell}\}}\!Y_{{\nu_\ell}{\lambda_\ell}}
% + {\cal D}_{{\mu_\ell}{\sigma_\ell}}\!Y_{{\nu_\ell}{\lambda_\ell}}
	    ) {\cal D}_{{\rho_\ell}{\tau_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}}
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	   +
	   (
	     {\cal D}_{{\rho_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}}
 + {\cal D}_{\{{\rho_\ell}{\sigma_\ell}\}}\!Y_{{\nu_\ell}{\mu_\ell}}
% + {\cal D}_{{\sigma_\ell}{\rho_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}}
	   ) {\cal D}_{{\lambda_\ell}{\tau_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}}
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	   +
	   (
	     {\cal D}_{\{{\rho_\ell}{\sigma_\ell}\}}\!Y_{{\nu_\ell}{\sigma_\ell}}
% + {\cal D}_{{\sigma_\ell}{\rho_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}}
 + {\cal D}^2%_{{\sigma_\ell}{\sigma_\ell}}\!
		Y_{{\nu_\ell}{\rho_\ell}}
	    ) {\cal D}_{{\lambda_\ell}{\tau_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}}
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	   +
	   (
	     {\cal D}_{{\lambda_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}}
 + {\cal D}_{\{{\mu_\ell}{\sigma_\ell}\}}\!Y_{{\nu_\ell}{\lambda_\ell}}
% + {\cal D}_{{\sigma_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\lambda_\ell}}
	    ) {\cal D}_{{\sigma_\ell}{\rho_\ell}}\!Y_{{\nu_\ell}{\tau_\ell}}
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	   +
	   (
	     {\cal D}_{\{{\mu_\ell}{\sigma_\ell}\}}\!Y_{{\nu_\ell}{\lambda_\ell}}
% + {\cal D}_{{\sigma_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\lambda_\ell}}
 + {\cal D}_{{\lambda_\ell}{\sigma_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}}
	   ) {\cal D}_{{\rho_\ell}{\sigma_\ell}}\!Y_{{\nu_\ell}{\tau_\ell}}
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	   +
	   (
	     {\cal D}_{\{{\mu_\ell}{\sigma_\ell}\}}\!Y_{{\nu_\ell}{\lambda_\ell}}
% + {\cal D}_{{\sigma_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\lambda_\ell}}
 + {\cal D}_{{\lambda_\ell}{\sigma_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}}
	   ) {\cal D}_{{\sigma_\ell}{\tau_\ell}}\!Y_{{\nu_\ell}{\rho_\ell}}
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	   +
	   (
	     {\cal D}_{{\rho_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}}
 + {\cal D}_{\{{\rho_\ell}{\sigma_\ell}\}}\!Y_{{\nu_\ell}{\mu_\ell}}
% + {\cal D}_{{\sigma_\ell}{\rho_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}}
	   ) {\cal D}_{{\sigma_\ell}{\tau_\ell}}\!Y_{{\nu_\ell}{\lambda_\ell}}
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	   +
	   (
	     {\cal D}_{\{{\sigma_\ell}{\rho_\ell}\}}\!Y_{{\nu_\ell}{\mu_\ell}}
% + {\cal D}_{{\rho_\ell}{\sigma_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}}
 + {\cal D}_{{\rho_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}}
	    ) {\cal D}_{{\tau_\ell}{\lambda_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}}
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	   +
	   (
	     {\cal D}_{\{{\lambda_\ell}{\rho_\ell}\}}\!Y_{{\nu_\ell}{\mu_\ell}}
% + {\cal D}_{{\rho_\ell}{\lambda_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}}
 + {\cal D}_{{\rho_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\lambda_\ell}}
	    ) {\cal D}_{{\tau_\ell}{\sigma_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}}
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	   +
	   (
	     {\cal D}_{\{{\lambda_\ell}{\rho_\ell}\}}\!Y_{{\nu_\ell}{\mu_\ell}}
% + {\cal D}_{{\rho_\ell}{\lambda_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}}
 + {\cal D}_{{\rho_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\lambda_\ell}}
	    ) {\cal D}_{{\sigma_\ell}{\tau_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}}
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	   +
	   (
	     {\cal D}_{{\lambda_\ell}{\rho_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}} + {\cal D}_{{\rho_\ell}{\lambda_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}} + {\cal D}_{{\rho_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\lambda_\ell}}
	    ) {\cal D}_{{\sigma_\ell}{\sigma_\ell}}\!Y_{{\nu_\ell}{\tau_\ell}}
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	   +
	   (
	     {\cal D}_{{\lambda_\ell}{\sigma_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}} + {\cal D}_{{\sigma_\ell}{\lambda_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}} + {\cal D}_{{\sigma_\ell}{\sigma_\ell}}\!Y_{{\nu_\ell}{\lambda_\ell}}
	    )
	   (
	     {\cal D}_{{\rho_\ell}{\tau_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}} + {\cal D}_{{\tau_\ell}{\rho_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}}
	    )
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	   +
	   (
	     {\cal D}_{{\rho_\ell}{\sigma_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}} + {\cal D}_{{\sigma_\ell}{\rho_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}} + {\cal D}_{{\sigma_\ell}{\sigma_\ell}}\!Y_{{\nu_\ell}{\rho_\ell}}
	   )
	   (
	     {\cal D}_{{\mu_\ell}{\tau_\ell}}\!Y_{{\nu_\ell}{\lambda_\ell}} + {\cal D}_{{\tau_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\lambda_\ell}}
	    )
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	   +
	   (
	     {\cal D}_{{\sigma_\ell}{\rho_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}} + {\cal D}_{{\rho_\ell}{\sigma_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}} + {\cal D}_{{\rho_\ell}{\sigma_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}} + {\cal D}_{{\rho_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}}
	    ) {\cal D}_{{\sigma_\ell}{\lambda_\ell}}\!Y_{{\nu_\ell}{\tau_\ell}}
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	   +
	   (
	      {\cal D}_{{\rho_\ell}{\sigma_\ell}}\!Y_{{\nu_\ell}{\lambda_\ell}} + {\cal D}_{{\sigma_\ell}{\lambda_\ell}}\!Y_{{\nu_\ell}{\rho_\ell}} + {\cal D}_{{\sigma_\ell}{\rho_\ell}}\!Y_{{\nu_\ell}{\lambda_\ell}} + {\cal D}_{{\rho_\ell}{\lambda_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}}
	    ) {\cal D}_{{\sigma_\ell}{\tau_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}}
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	   +
	   (
	      {\cal D}_{{\rho_\ell}{\lambda_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}} + {\cal D}_{{\rho_\ell}{\sigma_\ell}}\!Y_{{\nu_\ell}{\lambda_\ell}} + {\cal D}_{{\sigma_\ell}{\rho_\ell}}\!Y_{{\nu_\ell}{\lambda_\ell}} + {\cal D}_{{\sigma_\ell}{\lambda_\ell}}\!Y_{{\nu_\ell}{\rho_\ell}}
	    ) {\cal D}_{{\mu_\ell}{\tau_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}}
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	   +
	   (
	      {\cal D}_{{\mu_\ell}{\lambda_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}} + {\cal D}_{{\lambda_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}} + {\cal D}_{{\sigma_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\lambda_\ell}}
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
+ {\cal D}_{{\mu_\ell}{\sigma_\ell}}\!Y_{{\nu_\ell}{\lambda_\ell}} + {\cal D}_{{\sigma_\ell}{\lambda_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}} + {\cal D}_{{\lambda_\ell}{\sigma_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}}
	   ) {\cal D}_{{\tau_\ell}{\rho_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}}
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	   +
	   (
	      {\cal D}_{{\mu_\ell}{\lambda_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}} + {\cal D}_{{\sigma_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\lambda_\ell}} + {\cal D}_{{\lambda_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}}
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
+ {\cal D}_{{\mu_\ell}{\sigma_\ell}}\!Y_{{\nu_\ell}{\lambda_\ell}} + {\cal D}_{{\sigma_\ell}{\lambda_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}} + {\cal D}_{{\lambda_\ell}{\sigma_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}}
	   ) {\cal D}_{{\tau_\ell}{\sigma_\ell}}\!Y_{{\nu_\ell}{\rho_\ell}}
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	   +
	   (
	      {\cal D}_{{\rho_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}} + {\cal D}_{{\rho_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}} + {\cal D}_{{\rho_\ell}{\sigma_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}}
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
 + {\cal D}_{{\sigma_\ell}{\rho_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}} + {\cal D}_{{\sigma_\ell}{\rho_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}} + {\cal D}_{{\rho_\ell}{\sigma_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}}
	   ) ({\cal D}_{{\tau_\ell}{\sigma_\ell}}\!Y_{{\nu_\ell}{\lambda_\ell}}) Y^2_{{\mu_\ell}{\rho_\ell}}
	)
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	-(2/9)  \,p^4 \,{s_\ell}^7
	(
	  (
	    ({\cal D}_{{\nu_\ell}{\mu_\ell}}\!Y_{{\lambda_\ell}{\tau_\ell}}) Y^2_{{\mu_\ell}{\kappa_\ell}} + ({\cal D}_{{\nu_\ell}{\kappa_\ell}}\!Y_{{\lambda_\ell}{\mu_\ell}}) Y^2_{{\mu_\ell}{\tau_\ell}}
	  ) Y^2_{{\nu_\ell}{\eta_\ell}}
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
 + ({\cal D}_{{\eta_\ell}{\nu_\ell}}\!Y_{{\lambda_\ell}{\mu_\ell}}) Y^2_{{\mu_\ell}{\tau_\ell}} Y^2_{{\nu_\ell}{\kappa_\ell}}
	)
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	-(1/6) \,p^4 \,{s_\ell}^7
	  (
	    (
	        {\cal D}_{{\kappa_\ell}{\rho_\ell}}\!Y_{{\nu_\ell}{\lambda_\ell}}
	        (
	            {\cal D}_{{\mu_\ell}{\tau_\ell}}\!Y_{{\nu_\ell}{\eta_\ell}} + {\cal D}_{{\eta_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\tau_\ell}}
	         )
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
 + {\cal D}_{{\eta_\ell}{\kappa_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}}
	        (
	            {\cal D}_{{\tau_\ell}{\rho_\ell}}\!Y_{{\nu_\ell}{\lambda_\ell}} + {\cal D}_{{\lambda_\ell}{\tau_\ell}}\!Y_{{\nu_\ell}{\rho_\ell}}
	         )
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	      + {\cal D}_{{\kappa_\ell}{\tau_\ell}}\!Y_{{\nu_\ell}{\rho_\ell}}
	         (
	            {\cal D}_{{\mu_\ell}{\lambda_\ell}}\!Y_{{\nu_\ell}{\eta_\ell}} + {\cal D}_{{\eta_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\lambda_\ell}}
	         )
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
 + {\cal D}_{{\kappa_\ell}{\tau_\ell}}\!Y_{{\nu_\ell}{\lambda_\ell}}
	         (
	              {\cal D}_{{\mu_\ell}{\rho_\ell}}\!Y_{{\nu_\ell}{\eta_\ell}} + {\cal D}_{{\mu_\ell}{\eta_\ell}}\!Y_{{\nu_\ell}{\rho_\ell}} + {\cal D}_{{\eta_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\rho_\ell}}
	          )
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	      + {\cal D}_{{\rho_\ell}{\tau_\ell}}\!Y_{{\nu_\ell}{\lambda_\ell}}
	        (
	              {\cal D}_{{\mu_\ell}{\eta_\ell}}\!Y_{{\nu_\ell}{\kappa_\ell}} + {\cal D}_{{\eta_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\kappa_\ell}} + {\cal D}_{{\eta_\ell}{\kappa_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}}
	         )
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	     + {\cal D}_{{\eta_\ell}{\kappa_\ell}}\!Y_{{\nu_\ell}{\tau_\ell}}
	        (
	              {\cal D}_{{\mu_\ell}{\lambda_\ell}}\!Y_{{\nu_\ell}{\rho_\ell}} + {\cal D}_{{\mu_\ell}{\rho_\ell}}\!Y_{{\nu_\ell}{\lambda_\ell}} + {\cal D}_{{\lambda_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\rho_\ell}}
	         )
	     ) Y^2_{{\rho_\ell}{\mu_\ell}}
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	 +   (
	        {\cal D}_{{\eta_\ell}{\kappa_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}} ({\cal D}_{{\tau_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\rho_\ell}} + {\cal D}_{{\mu_\ell}{\tau_\ell}}\!Y_{{\nu_\ell}{\rho_\ell}}
	      )
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
 + {\cal D}_{{\kappa_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\rho_\ell}}
	     (
	        {\cal D}_{{\eta_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\tau_\ell}} + {\cal D}_{{\mu_\ell}{\tau_\ell}}\!Y_{{\nu_\ell}{\eta_\ell}}
	      )
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	 + {\cal D}_{{\mu_\ell}{\tau_\ell}}\!Y_{{\nu_\ell}{\rho_\ell}}
	     (
	        {\cal D}_{{\eta_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\kappa_\ell}} + {\cal D}_{{\mu_\ell}{\eta_\ell}}\!Y_{{\nu_\ell}{\kappa_\ell}}
	      )
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
 + {\cal D}_{{\kappa_\ell}{\tau_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}}
	     (
	            {\cal D}_{{\eta_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\rho_\ell}} + {\cal D}_{{\mu_\ell}{\rho_\ell}}\!Y_{{\nu_\ell}{\eta_\ell}} + {\cal D}_{{\rho_\ell}{\tau_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}}
	      )
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	 + {\cal D}_{{\eta_\ell}{\kappa_\ell}}\!Y_{{\nu_\ell}{\tau_\ell}}
	     (
	        {\cal D}_{{\rho_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}} + {\cal D}_{{\mu_\ell}{\rho_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}} + {\cal D}_{{\mu_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\rho_\ell}}
	      )
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	 + {\cal D}_{{\kappa_\ell}{\tau_\ell}}\!Y_{{\nu_\ell}{\rho_\ell}}
	     (
	        {\cal D}_{{\eta_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}} + {\cal D}_{{\sigma_\ell}{\eta_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}} + {\cal D}_{{\mu_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\eta_\ell}}
	      )
	   ) Y^2_{{\rho_\ell}{\lambda_\ell}}
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	 + (
	      {\cal D}_{{\eta_\ell}{\kappa_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}}
	      (
	            {\cal D}_{{\lambda_\ell}{\rho_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}} + {\cal D}_{{\rho_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\lambda_\ell}}
	      )
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
 + {\cal D}_{{\kappa_\ell}{\rho_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}}
	      (
	            {\cal D}_{{\eta_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\lambda_\ell}} + {\cal D}_{{\mu_\ell}{\lambda_\ell}}\!Y_{{\nu_\ell}{\eta_\ell}}
	      )
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	 + {\cal D}_{{\kappa_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\lambda_\ell}}
	     (
	        {\cal D}_{{\eta_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\rho_\ell}} + {\cal D}_{{\mu_\ell}{\rho_\ell}}\!Y_{{\nu_\ell}{\eta_\ell}}
	      )
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
 + {\cal D}_{{\eta_\ell}{\kappa_\ell}}\!Y_{{\nu_\ell}{\rho_\ell}}
	     (
	            {\cal D}_{{\lambda_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}} + {\cal D}_{{\mu_\ell}{\lambda_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}} + {\cal D}_{{\mu_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\lambda_\ell}}
	      )
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	 + {\cal D}_{{\mu_\ell}{\rho_\ell}}\!Y_{{\nu_\ell}{\lambda_\ell}}
	     (
	        {\cal D}_{{\eta_\ell}{\kappa_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}} + {\cal D}_{{\eta_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\kappa_\ell}} + {\cal D}_{{\mu_\ell}{\eta_\ell}}\!Y_{{\nu_\ell}{\kappa_\ell}}
	      )
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	 + {\cal D}_{{\kappa_\ell}{\rho_\ell}}\!Y_{{\nu_\ell}{\lambda_\ell}}
	     ({\cal D}_{{\eta_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}} + {\cal D}_{{\sigma_\ell}{\eta_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}} + {\cal D}_{{\mu_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\eta_\ell}})
	    ) Y^2_{{\rho_\ell}{\tau_\ell}}
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	 + (
	        {\cal D}_{{\eta_\ell}{\rho_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}} ({\cal D}_{{\lambda_\ell}{\tau_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}} + {\cal D}_{{\tau_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\lambda_\ell}}
	    )
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
 + {\cal D}_{{\rho_\ell}{\tau_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}}
	    (
	           {\cal D}_{{\eta_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\lambda_\ell}} + {\cal D}_{{\mu_\ell}{\alpha_\ell}}\!Y_{{\nu_\ell}{\eta_\ell}}
	    )
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	 + {\cal D}_{{\rho_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\lambda_\ell}}
	     (
	        {\cal D}_{{\eta_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\tau_\ell}} + {\cal D}_{{\mu_\ell}{\tau_\ell}}\!Y_{{\nu_\ell}{\eta_\ell}}
	      )
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
 + {\cal D}_{{\eta_\ell}{\rho_\ell}}\!Y_{{\nu_\ell}{\tau_\ell}}
	     (
	            {\cal D}_{{\lambda_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}} + {\cal D}_{{\mu_\ell}{\lambda_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}} + {\cal D}_{{\mu_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\lambda_\ell}}
	      )
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	 + {\cal D}_{{\mu_\ell}{\tau_\ell}}\!Y_{{\nu_\ell}{\lambda_\ell}}
	     (
	        {\cal D}_{{\eta_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\rho_\ell}} + {\cal D}_{{\mu_\ell}{\eta_\ell}}\!Y_{{\nu_\ell}{\rho_\ell}} + {\cal D}_{{\eta_\ell}{\alpha_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}}
	      )
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	 + {\cal D}_{{\rho_\ell}{\tau_\ell}}\!Y_{{\nu_\ell}{\lambda_\ell}}
	     (
	        {\cal D}_{{\eta_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}} + {\cal D}_{{\mu_\ell}{\eta_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}} + {\cal D}_{{\mu_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\eta_\ell}}
	      )
	   ) Y^2_{{\rho_\ell}{\kappa_\ell}}
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	 + (
	     {\cal D}_{{\rho_\ell}{\kappa_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}}
	     (
	       {\cal D}_{{\lambda_\ell}{\tau_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}} + {\cal D}_{{\tau_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\lambda_\ell}}
	     )
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
 + {\cal D}_{{\kappa_\ell}{\tau_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}}
	     (
	         {\cal D}_{{\rho_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\lambda_\ell}} + {\cal D}_{{\mu_\ell}{\lambda_\ell}}\!Y_{{\nu_\ell}{\rho_\ell}}
	      )
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	 + {\cal D}_{{\kappa_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\lambda_\ell}}
	     (
	        {\cal D}_{{\rho_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\tau_\ell}} + {\cal D}_{{\mu_\ell}{\tau_\ell}}\!Y_{{\nu_\ell}{\rho_\ell}}
	      )
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
 + {\cal D}_{{\rho_\ell}{\kappa_\ell}}\!Y_{{\nu_\ell}{\tau_\ell}}
	     (
	        {\cal D}_{{\mu_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\lambda_\ell}} + {\cal D}_{{\lambda_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}} + {\cal D}_{{\mu_\ell}{\lambda_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}}
	      )
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	 + {\cal D}_{{\mu_\ell}{\tau_\ell}}\!Y_{{\nu_\ell}{\lambda_\ell}}
	     (
	        {\cal D}_{{\rho_\ell}{\kappa_\ell}}\!Y_{{\nu_\ell}{\mu_\ell}} + {\cal D}_{{\rho_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\kappa_\ell}} + {\cal D}_{{\mu_\ell}{\rho_\ell}}\!Y_{{\nu_\ell}{\kappa_\ell}}
	      )
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	 + {\cal D}_{{\kappa_\ell}{\tau_\ell}}\!Y_{{\nu_\ell}{\lambda_\ell}}
	     (
	        {\cal D}_{{\rho_\ell}{\sigma_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}} + {\cal D}_{{\sigma_\ell}{\rho_\ell}}\!Y_{{\nu_\ell}{\sigma_\ell}} + {\cal D}_{{\mu_\ell}{\mu_\ell}}\!Y_{{\nu_\ell}{\rho_\ell}}
	      )
	   ) Y^2_{{\rho_\ell}{\eta_\ell}}
	)
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	 +(1/3) \,p^6 \,{s_\ell}^8
	  (
	     {\cal D}_{{\kappa_\ell}{\tau_\ell}}\!Y_{{\mu_\ell}{\lambda_\ell}}
	     (
	         {\cal D}_{{\nu_\ell}{\xi_\ell}}\!Y_{{\mu_\ell}{\eta_\ell}} Y^2_{{\nu_\ell}{g}} + Y^2_{{\nu_\ell}{\eta_\ell}} {\cal D}_{{g}{\xi_\ell}}\!Y_{{\mu_\ell}{\nu_\ell}}
	      )
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
	              + {\cal D}_{{g}{\xi_\ell}}\!Y_{{\mu_\ell}{\eta_\ell}}
	     (
	         ({\cal D}_{{\nu_\ell}{\tau_\ell}}\!Y_{{\mu_\ell}{\lambda_\ell}}) Y^2_{{\nu_\ell}{\kappa_\ell}} +({\cal D}_{{\kappa_\ell}{\nu_\ell}}\!Y_{{\mu_\ell}{\lambda_\ell}}) Y^2_{{\nu_\ell}{\tau_\ell}}
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
 + ({\cal D}_{{\kappa_\ell}{\tau_\ell}}\!Y_{{\mu_\ell}{\nu_\ell}}) Y^2_{{\nu_\ell}{\lambda_\ell}} + ({\cal D}_{{\kappa_\ell}{\tau_\ell}}\!Y_{{\mu_\ell}{\lambda_\ell}}) Y^2_{{\nu_\ell}{\xi_\ell}}
	      )
	   )
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
+\frac{1}{4} \,{s_\ell}^5 {\cal D}_{{\mu_\ell}}{\cal X} {\cal D}_{{\rho_\ell}}{\cal X}
       (
          ({\cal D}_{{\sigma_\ell}{\sigma_\ell}}Y_{{\nu_\ell}{\rho_\ell}}+{\cal D}_{{\sigma_\ell}{\rho_\ell}}Y_{{\nu_\ell}{\sigma_\ell}}+{\cal D}_{{\rho_\ell}{\sigma_\ell}}Y_{{\nu_\ell}{\sigma_\ell}}) Y_{{\nu_\ell}{\mu_\ell}}
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
         +({\cal D}_{{\rho_\ell}{\mu_\ell}}Y_{{\nu_\ell}{\sigma_\ell}}+{\cal D}_{{\rho_\ell}{\sigma_\ell}}Y_{{\nu_\ell}{\mu_\ell}}+{\cal D}_{{\sigma_\ell}{\rho_\ell}}Y_{{\nu_\ell}{\mu_\ell}}) Y_{{\nu_\ell}{\sigma_\ell}}
        )
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
+\frac{2}{9} \,{s_\ell}^5 {\cal D}_{{\mu_\ell}}{\cal X} {\cal D}_{{\rho_\ell}}{\cal X}
       (2 ({\cal D}_{{\rho_\ell}}Y_{{\nu_\ell}{\mu_\ell}}) ({\cal D}_{{\sigma_\ell}}Y_{{\nu_\ell}{\sigma_\ell}})
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
          +({\cal D}_{{\sigma_\ell}}Y_{{\nu_\ell}{\mu_\ell}}+{\cal D}_{{\mu_\ell}}Y_{{\nu_\ell}{\sigma_\ell}}) {\cal D}_{{\sigma_\ell}}Y_{{\nu_\ell}{\rho_\ell}}
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
          +({\cal D}_{{\sigma_\ell}}Y_{{\nu_\ell}{\mu_\ell}}+{\cal D}_{{\mu_\ell}}Y_{{\nu_\ell}{\sigma_\ell}}) {\cal D}_{{\rho_\ell}}Y_{{\nu_\ell}{\sigma_\ell}})
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
-\frac{1}{9} \,{s_\ell}^5 {\cal D}_{{\mu_\ell}}{\cal X} Y^2_{{\nu_\ell}{\rho_\ell}}
        ({\cal D}_{{\rho_\ell}{\nu_\ell}{\mu_\ell}}{\cal X}+{\cal D}_{{\rho_\ell}{\mu_\ell}{\nu_\ell}}{\cal X}+{\cal D}_{{\mu_\ell}{\rho_\ell}{\nu_\ell}}{\cal X})
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
-\frac{1}{2} \,p^2 \,{s_\ell}^6 ({\cal D}_{{\mu_\ell}}{\cal X})({\cal D}_{{\rho_\ell}}{\cal X})
         (  ({\cal D}_{{\tau_\ell}{\lambda_\ell}}Y_{{\nu_\ell}{\rho_\ell}}+{\cal D}_{{\tau_\ell}{\rho_\ell}}Y_{{\nu_\ell}{\lambda_\ell}}+{\cal D}_{{\rho_\ell}{\tau_\ell}}Y_{{\nu_\ell}{\lambda_\ell}}) Y_{{\nu_\ell}{\mu_\ell}}
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
           +({\cal D}_{{\tau_\ell}{\rho_\ell}}Y_{{\nu_\ell}{\mu_\ell}}+{\cal D}_{{\rho_\ell}{\tau_\ell}}Y_{{\nu_\ell}{\mu_\ell}}+{\cal D}_{{\rho_\ell}{\mu_\ell}}Y_{{\nu_\ell}{\tau_\ell}}) Y_{{\nu_\ell}{\lambda_\ell}}
          )
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
-\frac{4}{9} \,p^2 \,{s_\ell}^6 {\cal D}_{{\mu_\ell}}{\cal X} {\cal D}_{{\rho_\ell}}{\cal X}
         (  ({\cal D}_{{\rho_\ell}}Y_{{\nu_\ell}{\mu_\ell}}+{\cal D}_{{\mu_\ell}}Y_{{\nu_\ell}{\rho_\ell}}) {\cal D}_{{\tau_\ell}}Y_{{\nu_\ell}{\lambda_\ell}}
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
            +{\cal D}_{{\lambda_\ell}}Y_{{\nu_\ell}{\mu_\ell}}
            ({\cal D}_{{\tau_\ell}}Y_{{\nu_\ell}{\rho_\ell}}+{\cal D}_{{\rho_\ell}}Y_{{\nu_\ell}{\tau_\ell}})
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
            +{\cal D}_{{\mu_\ell}}Y_{{\nu_\ell}{\lambda_\ell}} ({\cal D}_{{\tau_\ell}}Y_{{\nu_\ell}{\rho_\ell}}+{\cal D}_{{\rho_\ell}}Y_{{\nu_\ell}{\tau_\ell}})
          )
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
+\frac{2}{9} \,p^2 \,{s_\ell}^6 {\cal D}_{{\mu_\ell}}{\cal X} (({\cal D}_{{\tau_\ell}{\nu_\ell}{\mu_\ell}}{\cal X}+{\cal D}_{{\mu_\ell}{\tau_\ell}{\nu_\ell}}{\cal X}+{\cal D}_{{\tau_\ell}{\mu_\ell}{\nu_\ell}}{\cal X}) Y^2_{{\nu_\ell}{\lambda_\ell}}
\nonumber\\&&\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
\left.
            +({\cal D}_{{\nu_\ell}{\lambda_\ell}{\mu_\ell}}{\cal X}+{\cal D}_{{\mu_\ell}{\nu_\ell}{\lambda_\ell}}{\cal X}+{\cal D}_{{\nu_\ell}{\mu_\ell}{\lambda_\ell}}{\cal X}) Y^2_{{\nu_\ell}{\tau_\ell}})
\right\}
      e^{({\cal X}-m^2-p^2)s_\ell}
\label{twl}
\end{eqnarray}

==> (inline-1) <==
\begin{eqnarray}
%\frac{\partial^5G_0(p)}{\partial p_{{\mu}_{\ell}}
%                              \partial p_{{\nu}_{\ell}}
%                              \partial p_{{\rho}_{\ell}}
%                             \partial p_{{\sigma}_{\ell}}
%                             \partial p_{{\alpha}_{\ell}}}
G_{0/{\mu}_{\ell}{\nu}_{\ell}{\rho}_{\ell}{\sigma}_{\ell}{\alpha}_{\ell}}(p)
&=&\int^\infty_0 ds\,\,\,e^{\Theta} %\nonumber\\&&
 \left[
 R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\rho}_{\ell}}{{\kappa}_{\ell}}} R_{{{\sigma}_{\ell}}{{\eta}_{\ell}}} R_{{{\alpha}_{\ell}}{{\xi}_{\ell}}} p_{{{\lambda}_{\ell}}} p_{{{\tau}_{\ell}}} p_{{{\kappa}_{\ell}}} p_{{\eta}_{\ell}} p_{{{\xi}_{\ell}}}
\right.
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
 + ( Q_{{{\mu}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}} R_{{\sigma}{{\kappa}_{\ell}}} R_{{{\alpha}_{\ell}}{{\eta}_{\ell}}}
    + Q_{{{\nu}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}} R_{{\sigma}{{\kappa}_{\ell}}} R_{{{\alpha}_{\ell}}{{\eta}_{\ell}}}
    + Q_{{{\rho}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}}
R_{{\sigma}{{\kappa}_{\ell}}} R_{{{\alpha}_{\ell}}{{\eta}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    + Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\rho}_{\ell}}{{\kappa}_{\ell}}} R_{{{\alpha}_{\ell}}{{\eta}_{\ell}}}
%\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    + Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\rho}_{\ell}}{{\kappa}_{\ell}}} R_{{{\sigma}_{\ell}}{{\eta}_{\ell}}}) p_{{{\lambda}_{\ell}}} p_{{{\tau}_{\ell}}} p_{{{\kappa}_{\ell}}} p_{{\eta}_{\ell}}
 + (R_{{{\mu}_{\ell}}{{\nu}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}} R_{{{\alpha}_{\ell}}{{\kappa}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + R_{{{\mu}_{\ell}}{{\rho}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}} R_{{{\alpha}_{\ell}}{{\kappa}_{\ell}}}
  + R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\rho}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}} R_{{{\alpha}_{\ell}}{{\kappa}_{\ell}}}
%\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}} R_{{{\alpha}_{\ell}}{{\kappa}_{\ell}}}
  + R_{{{\mu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}} R_{{{\alpha}_{\ell}}{{\kappa}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\rho}_{\ell}}{{\sigma}_{\ell}}} R_{{{\alpha}_{\ell}}{{\kappa}_{\ell}}}
  + R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}}e R_{{{\rho}_{\ell}}{{\kappa}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}}
%\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + R_{{{\mu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\rho}_{\ell}}{{\kappa}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}}
  + R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\rho}_{\ell}}} R_{{\sigma}{{\kappa}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\rho}_{\ell}}{{\kappa}_{\ell}}} R_{{{\sigma}_{\ell}}{{\alpha}_{\ell}}}
%\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\mu}_{\ell}}} Q_{{{\nu}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}} R_{{{\alpha}_{\ell}}{{\kappa}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} Q_{{{\rho}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}} R_{{{\alpha}_{\ell}}{{\kappa}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\nu}_{\ell}}} Q_{{{\rho}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}} R_{{{\alpha}_{\ell}}{{\kappa}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} Q_{{{\sigma}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}} R_{{{\alpha}_{\ell}}{{\kappa}_{\ell}}}
  + Q_{{{\nu}_{\ell}}} Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}} R_{{{\alpha}_{\ell}}{{\kappa}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\rho}_{\ell}}} Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\alpha}_{\ell}}{{\kappa}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} Q_e R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}} R_{{\sigma}{{\kappa}_{\ell}}}
  + Q_{{{\nu}_{\ell}}} Q_e R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}} R_{{\sigma}{{\kappa}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\rho}_{\ell}}} Q_e R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{\sigma}{{\kappa}_{\ell}}}
  + Q_{{{\sigma}_{\ell}}} Q_e R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\rho}_{\ell}}{{\kappa}_{\ell}}}) p_{{{\lambda}_{\ell}}} p_{{{\tau}_{\ell}}} p_{{{\kappa}_{\ell}}}
 + ( Q_{{{\mu}_{\ell}}} R_{{{\nu}_{\ell}}{{\rho}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
   + Q_{{{\nu}_{\ell}}} R_{{{\mu}_{\ell}}{{\rho}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}}
   + Q_{{{\rho}_{\ell}}} R_{{{\mu}_{\ell}}{{\nu}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}}
   + Q_{{{\mu}_{\ell}}} R_{{{\nu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}}
   + Q_{{{\nu}_{\ell}}} R_{{{\mu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
   + Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\nu}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}}
   + Q_{{{\mu}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\sigma}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}}
   + Q_{{{\nu}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\sigma}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}}
   + Q_{{{\rho}_{\ell}}} R_{{{\mu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
   + Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\rho}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}}
   + Q_{{{\rho}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}}
   + Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\rho}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}}
   + Q_e R_{{{\mu}_{\ell}}{{\nu}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
   + Q_e R_{{{\mu}_{\ell}}{{\rho}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}}
   + Q_e R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\rho}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}}
   + Q_e R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}}
   + Q_e R_{{{\mu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
   + Q_e R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\rho}_{\ell}}{{\sigma}_{\ell}}}
   + Q_{{{\mu}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}}e R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}}
   + Q_{{{\nu}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}}e R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}}
   + Q_{{{\rho}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}}e R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
   + Q_{{{\mu}_{\ell}}} R_{{{\nu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}}
   + Q_{{{\nu}_{\ell}}} R_{{{\mu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}}
   + Q_{{{\rho}_{\ell}}} R_{{{\mu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}}
   + Q_{{{\mu}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}} R_{{{\sigma}_{\ell}}{{\alpha}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
   + Q_{{{\nu}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}} R_{{{\sigma}_{\ell}}{{\alpha}_{\ell}}}
   + Q_{{{\rho}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\sigma}_{\ell}}{{\alpha}_{\ell}}}
   + Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}}
   + Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
   + Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\rho}_{\ell}}{{\alpha}_{\ell}}}
   + Q_{{{\mu}_{\ell}}} Q_{{{\nu}_{\ell}}} Q_{{{\rho}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}}
   + Q_{{{\mu}_{\ell}}} Q_{{{\nu}_{\ell}}} Q_{{{\sigma}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}}
   + Q_{{{\mu}_{\ell}}} Q_{{{\rho}_{\ell}}} Q_{{{\sigma}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
   + Q_{{{\nu}_{\ell}}} Q_{{{\rho}_{\ell}}} Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}}
   + Q_{{{\mu}_{\ell}}} Q_{{{\nu}_{\ell}}} Q_e R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}}
   + Q_{{{\mu}_{\ell}}} Q_{{{\rho}_{\ell}}} Q_e R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}}
   + Q_{{{\nu}_{\ell}}} Q_{{{\rho}_{\ell}}} Q_e R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
   + Q_{{{\mu}_{\ell}}} Q_{{{\sigma}_{\ell}}} Q_e R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}}
   + Q_{{{\nu}_{\ell}}} Q_{{{\sigma}_{\ell}}} Q_e R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}}
   + Q_{{{\rho}_{\ell}}} Q_{{{\sigma}_{\ell}}} Q_e R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}}) p_{{{\lambda}_{\ell}}} p_{{{\tau}_{\ell}}}
 + ( R_{{{\mu}_{\ell}}{{\nu}_{\ell}}} R_{{{\rho}_{\ell}}{{\sigma}_{\ell}}} R_{{{\alpha}_{\ell}}{{\lambda}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    + R_{{{\mu}_{\ell}}{{\rho}_{\ell}}} R_{{{\nu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\alpha}_{\ell}}{{\lambda}_{\ell}}}
    + R_{{{\mu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\nu}_{\ell}}{{\rho}_{\ell}}} R_{{{\alpha}_{\ell}}{{\lambda}_{\ell}}}
%\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    + Q_{{{\mu}_{\ell}}} Q_{{{\nu}_{\ell}}} R_{{{\rho}_{\ell}}{{\sigma}_{\ell}}} R_{{{\alpha}_{\ell}}{{\lambda}_{\ell}}}
    + Q_{{{\mu}_{\ell}}} Q_{{{\rho}_{\ell}}} R_{{{\nu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\alpha}_{\ell}}{{\lambda}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    + Q_{{{\mu}_{\ell}}} Q_{{{\sigma}_{\ell}}} R_{{{\nu}_{\ell}}{{\rho}_{\ell}}} R_{{{\alpha}_{\ell}}{{\lambda}_{\ell}}}
    + Q_{{{\nu}_{\ell}}} Q_{{{\rho}_{\ell}}} R_{{{\mu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\alpha}_{\ell}}{{\lambda}_{\ell}}}
%\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    + Q_{{{\nu}_{\ell}}} Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\rho}_{\ell}}} R_{{{\alpha}_{\ell}}{{\lambda}_{\ell}}}
    + Q_{{{\rho}_{\ell}}} Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\nu}_{\ell}}} R_{{{\alpha}_{\ell}}{{\lambda}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    + Q_{{{\mu}_{\ell}}} Q_e R_{{{\nu}_{\ell}}{{\rho}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}}
    + Q_{{{\nu}_{\ell}}} Q_e R_{{{\mu}_{\ell}}{{\rho}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}}
%\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    + Q_{{{\rho}_{\ell}}} Q_e R_{{{\mu}_{\ell}}{{\nu}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}}
    + Q_{{{\mu}_{\ell}}} Q_e R_{{{\nu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    + Q_{{{\nu}_{\ell}}} Q_e R_{{{\mu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}}
    + Q_{{{\sigma}_{\ell}}} Q_e R_{{{\mu}_{\ell}}{{\nu}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}}
%\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    + Q_{{{\mu}_{\ell}}} Q_e R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\sigma}_{\ell}}}
    + Q_{{{\nu}_{\ell}}} Q_e R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\sigma}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    + Q_{{{\rho}_{\ell}}} Q_e R_{{{\mu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}}
    + Q_{{{\sigma}_{\ell}}} Q_e R_{{{\mu}_{\ell}}{{\rho}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}}
%\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    + Q_{{{\rho}_{\ell}}} Q_e R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\sigma}_{\ell}}}
    + Q_{{{\sigma}_{\ell}}} Q_e R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\rho}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    + R_{{{\mu}_{\ell}}{{\nu}_{\ell}}} R_{{{\rho}_{\ell}}{{\alpha}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}}
    + R_{{{\mu}_{\ell}}{{\rho}_{\ell}}} R_{{{\nu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}}
%\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    + R_{{{\mu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\nu}_{\ell}}{{\rho}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}}
    + R_{{{\mu}_{\ell}}{{\nu}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\alpha}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    + R_{{{\mu}_{\ell}}{{\rho}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\alpha}_{\ell}}}
    + R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\rho}_{\ell}}} R_{{{\sigma}_{\ell}}{{\alpha}_{\ell}}}
%\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    + R_{{{\mu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\nu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}}
    + R_{{{\mu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\nu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    + R_{{{\mu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\alpha}_{\ell}}}
    + R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\rho}_{\ell}}{{\alpha}_{\ell}}}
%\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    + R_{{{\mu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\sigma}_{\ell}}}
    + R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\rho}_{\ell}}{{\sigma}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    + Q_{{{\mu}_{\ell}}} Q_{{{\sigma}_{\ell}}} R_{{{\nu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}}
    + Q_{{{\mu}_{\ell}}} Q_{{{\rho}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\alpha}_{\ell}}}
%\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    + Q_{{{\mu}_{\ell}}} Q_{{{\nu}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\alpha}_{\ell}}}
    + Q_{{{\mu}_{\ell}}} Q_{{{\nu}_{\ell}}} R_{{{\rho}_{\ell}}{{\alpha}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    + Q_{{{\mu}_{\ell}}} Q_{{{\rho}_{\ell}}} R_{{{\nu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}}
    + Q_{{{\nu}_{\ell}}} Q_{{{\rho}_{\ell}}} R_{{{\mu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}}
%\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    + Q_{{{\nu}_{\ell}}} Q_{{{\rho}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\alpha}_{\ell}}}
    + Q_{{{\nu}_{\ell}}} Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    + Q_{{{\mu}_{\ell}}} Q_{{{\sigma}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\alpha}_{\ell}}}
    + Q_{{{\nu}_{\ell}}} Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\alpha}_{\ell}}}
%\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    + Q_{{{\rho}_{\ell}}} Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}}
    + Q_{{{\rho}_{\ell}}} Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\alpha}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    + Q_{{{\mu}_{\ell}}} Q_{{{\nu}_{\ell}}} Q_{{{\rho}_{\ell}}} Q_{{{\sigma}_{\ell}}} R_{{{\alpha}_{\ell}}{{\lambda}_{\ell}}}
    + Q_{{{\mu}_{\ell}}} Q_{{{\nu}_{\ell}}} Q_{{{\rho}_{\ell}}} Q_e R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}}
    + Q_{{{\mu}_{\ell}}} Q_{{{\nu}_{\ell}}} Q_{{{\sigma}_{\ell}}} Q_e R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}}
    + Q_{{{\mu}_{\ell}}} Q_{{{\rho}_{\ell}}} Q_{{{\sigma}_{\ell}}} Q_e R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
 + Q_{{{\nu}_{\ell}}} Q_{{{\rho}_{\ell}}} Q_{{{\sigma}_{\ell}}} Q_e R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}}) p_{{{\lambda}_{\ell}}}
 + Q_{{{\mu}_{\ell}}} R_{{{\nu}_{\ell}}{{\rho}_{\ell}}} R_{{{\sigma}_{\ell}}{{\alpha}_{\ell}}}
 + Q_{{{\nu}_{\ell}}} R_{{{\mu}_{\ell}}{{\rho}_{\ell}}} R_{{{\sigma}_{\ell}}{{\alpha}_{\ell}}}
 + Q_{{{\rho}_{\ell}}} R_{{{\mu}_{\ell}}{{\nu}_{\ell}}} R_{{{\sigma}_{\ell}}{{\alpha}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
 + Q_{{{\mu}_{\ell}}} R_{{{\nu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\rho}_{\ell}}{{\alpha}_{\ell}}}
 + Q_{{{\nu}_{\ell}}} R_{{{\mu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\rho}_{\ell}}{{\alpha}_{\ell}}}
 + Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\nu}_{\ell}}} R_{{{\rho}_{\ell}}{{\alpha}_{\ell}}}
 + Q_{{{\mu}_{\ell}}} R_{{{\nu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\rho}_{\ell}}{{\sigma}_{\ell}}}
 + Q_{{{\nu}_{\ell}}} R_{{{\mu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\rho}_{\ell}}{{\sigma}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
 + Q_e R_{{{\mu}_{\ell}}{{\nu}_{\ell}}} R_{{{\rho}_{\ell}}{{\sigma}_{\ell}}}
 + Q_{{{\rho}_{\ell}}} R_{{{\mu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\nu}_{\ell}}{{\alpha}_{\ell}}}
 + Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\rho}_{\ell}}} R_{{{\nu}_{\ell}}{{\alpha}_{\ell}}}
 + Q_{{{\rho}_{\ell}}} R_{{{\mu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\nu}_{\ell}}{{\sigma}_{\ell}}}
 + Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\rho}_{\ell}}} R_{{{\nu}_{\ell}}{{\sigma}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
 + Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\nu}_{\ell}}{{\rho}_{\ell}}}
 + Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\nu}_{\ell}}{{\rho}_{\ell}}}
 + Q_{{{\mu}_{\ell}}} Q_{{{\nu}_{\ell}}} Q_{{{\rho}_{\ell}}} R_{{{\sigma}_{\ell}}{{\alpha}_{\ell}}}
 + Q_{{{\mu}_{\ell}}} Q_{{{\nu}_{\ell}}} Q_{{{\sigma}_{\ell}}} R_{{{\rho}_{\ell}}{{\alpha}_{\ell}}}
 + Q_{{{\mu}_{\ell}}} Q_{{{\nu}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\rho}_{\ell}}{{\sigma}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
 + Q_{{{\mu}_{\ell}}} Q_{{{\rho}_{\ell}}} Q_{{{\sigma}_{\ell}}} R_{{{\nu}_{\ell}}{{\alpha}_{\ell}}}
 + Q_{{{\mu}_{\ell}}} Q_{{{\rho}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\nu}_{\ell}}{{\sigma}_{\ell}}}
 + Q_{{{\mu}_{\ell}}} Q_{{{\sigma}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\nu}_{\ell}}{{\rho}_{\ell}}}
 + Q_{{{\nu}_{\ell}}} Q_{{{\rho}_{\ell}}} Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\alpha}_{\ell}}}
 + Q_{{{\nu}_{\ell}}} Q_{{{\rho}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\sigma}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
 \left.
 + Q_{{{\nu}_{\ell}}} Q_{{{\sigma}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\rho}_{\ell}}}
 + Q_{{{\rho}_{\ell}}} Q_{{{\sigma}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\nu}_{\ell}}}
 + Q_{{{\mu}_{\ell}}} Q_{{{\nu}_{\ell}}} Q_{{{\rho}_{\ell}}} Q_{{{\sigma}_{\ell}}} Q_{{{\alpha}_{\ell}}}
\right] \label{Gpabcde}
\end{eqnarray}

\begin{eqnarray}
%\frac{\partial^6 G_0(p)}{\partial p_{{\mu}_{\ell}}
%                              \partial p_{{\nu}_{\ell}}
%                              \partial p_{{\rho}_{\ell}}
%                             \partial p_{{\sigma}_{\ell}}
%                             \partial p_{{\kappa}_{\ell}}
%                             \partial p_{{\beta}_{\ell}}}
G_{0/{\mu}_{\ell}{\nu}_{\ell}{\rho}_{\ell}{\sigma}_{\ell}{\alpha}_{\ell}{\beta}_{\ell}}(p)
&=&\int^\infty_0 ds\,\,\,e^{\Theta}
  \left[\right.
 %+
 R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\rho}_{\ell}}{{\kappa}_{\ell}}} R_{{{\sigma}_{\ell}}{{\eta}_{\ell}}} R_{{{\alpha}_{\ell}}{{\xi}_{\ell}}} R_{{{\beta}_{\ell}}{{\varrho}_{\ell}}} p_{{{\lambda}_{\ell}}} p_{{{\tau}_{\ell}}} p_{{{\kappa}_{\ell}}} p_{{\eta}_{\ell}} p_{{{\xi}_{\ell}}} p_{{{\varrho}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
 + (Q_{{{\mu}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}} R_{{\sigma}{{\kappa}_{\ell}}} R_{{{\alpha}_{\ell}}{{\eta}_{\ell}}} R_{{{\beta}_{\ell}}{{\xi}_{\ell}}}
 + Q_{{{\nu}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}} R_{{\sigma}{{\kappa}_{\ell}}} R_{{{\alpha}_{\ell}}{{\eta}_{\ell}}} R_{{{\beta}_{\ell}}{{\xi}_{\ell}}}
 + Q_{{{\rho}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{\sigma}{{\kappa}_{\ell}}} R_{{{\alpha}_{\ell}}{{\eta}_{\ell}}} R_{{{\beta}_{\ell}}{{\xi}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
 + Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\rho}_{\ell}}{{\kappa}_{\ell}}} R_{{{\alpha}_{\ell}}{{\eta}_{\ell}}} R_{{{\beta}_{\ell}}{{\xi}_{\ell}}}
 + Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\rho}_{\ell}}{{\kappa}_{\ell}}} R_{{{\sigma}_{\ell}}{{\eta}_{\ell}}} R_{{{\beta}_{\ell}}{{\xi}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
 + Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\rho}_{\ell}}{{\kappa}_{\ell}}} R_{{{\sigma}_{\ell}}{{\eta}_{\ell}}} R_{{{\alpha}_{\ell}}{{\xi}_{\ell}}}) p_{{{\lambda}_{\ell}}} p_{{{\tau}_{\ell}}} p_{{{\kappa}_{\ell}}} p_{{\eta}_{\ell}} p_{{{\xi}_{\ell}}}
 + ( Q_{{{\mu}_{\ell}}} Q_{{{\nu}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}} R_{{{\alpha}_{\ell}}{{\kappa}_{\ell}}} R_{{{\beta}_{\ell}}{{\eta}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
 + Q_{{{\mu}_{\ell}}} Q_{{{\rho}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}} R_{{{\alpha}_{\ell}}{{\kappa}_{\ell}}} R_{{{\beta}_{\ell}}{{\eta}_{\ell}}}
 + Q_{{{\nu}_{\ell}}} Q_{{{\rho}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}} R_{{{\alpha}_{\ell}}{{\kappa}_{\ell}}} R_{{{\beta}_{\ell}}{{\eta}_{\ell}}}
 + Q_{{{\mu}_{\ell}}} Q_{{{\sigma}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}} R_{{{\alpha}_{\ell}}{{\kappa}_{\ell}}} R_{{{\beta}_{\ell}}{{\eta}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    + Q_{{{\nu}_{\ell}}} Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}} R_{{{\alpha}_{\ell}}{{\kappa}_{\ell}}} R_{{{\beta}_{\ell}}{{\eta}_{\ell}}}
    + Q_{{{\rho}_{\ell}}} Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\alpha}_{\ell}}{{\kappa}_{\ell}}} R_{{{\beta}_{\ell}}{{\eta}_{\ell}}}
    + Q_{{{\mu}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}} R_{{\sigma}{{\kappa}_{\ell}}} R_{{{\beta}_{\ell}}{{\eta}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    + Q_{{{\nu}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}} R_{{\sigma}{{\kappa}_{\ell}}} R_{{{\beta}_{\ell}}{{\eta}_{\ell}}}
    + Q_{{{\rho}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{\sigma}{{\kappa}_{\ell}}} R_{{{\beta}_{\ell}}{{\eta}_{\ell}}}
    + Q_{{{\sigma}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\rho}_{\ell}}{{\kappa}_{\ell}}} R_{{{\beta}_{\ell}}{{\eta}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    + Q_{{{\mu}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}} R_{{\sigma}{{\kappa}_{\ell}}} R_{{{\alpha}_{\ell}}{{\eta}_{\ell}}}
    + Q_{{{\nu}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}} R_{{\sigma}{{\kappa}_{\ell}}} R_{{{\alpha}_{\ell}}{{\eta}_{\ell}}}
    + Q_{{{\rho}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{\sigma}{{\kappa}_{\ell}}} R_{{{\alpha}_{\ell}}{{\eta}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    + Q_{{{\sigma}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\rho}_{\ell}}{{\kappa}_{\ell}}} R_{{{\alpha}_{\ell}}{{\eta}_{\ell}}}
    + Q_{{{\alpha}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\rho}_{\ell}}{{\kappa}_{\ell}}} R_{{{\sigma}_{\ell}}{{\eta}_{\ell}}}
    + R_{{{\mu}_{\ell}}{{\nu}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}} R_{{{\alpha}_{\ell}}{{\kappa}_{\ell}}} R_{{{\beta}_{\ell}}{{\eta}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    + R_{{{\mu}_{\ell}}{{\rho}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}} R_{{{\alpha}_{\ell}}{{\kappa}_{\ell}}} R_{{{\beta}_{\ell}}{{\eta}_{\ell}}}
    + R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\rho}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}} R_{{{\alpha}_{\ell}}{{\kappa}_{\ell}}} R_{{{\beta}_{\ell}}{{\eta}_{\ell}}}
    + R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}} R_{{{\alpha}_{\ell}}{{\kappa}_{\ell}}} R_{{{\beta}_{\ell}}{{\eta}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    + R_{{{\mu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}} R_{{{\alpha}_{\ell}}{{\kappa}_{\ell}}} R_{{{\beta}_{\ell}}{{\eta}_{\ell}}}
    + R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\rho}_{\ell}}{{\sigma}_{\ell}}} R_{{{\alpha}_{\ell}}{{\kappa}_{\ell}}} R_{{{\beta}_{\ell}}{{\eta}_{\ell}}}
    + R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\rho}_{\ell}}{{\kappa}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}} R_{{{\beta}_{\ell}}{{\eta}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    + R_{{{\mu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\rho}_{\ell}}{{\kappa}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}} R_{{{\beta}_{\ell}}{{\eta}_{\ell}}}
    + R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\rho}_{\ell}}{{\alpha}_{\ell}}} R_{{\sigma}{{\kappa}_{\ell}}} R_{{{\beta}_{\ell}}{{\eta}_{\ell}}}
    + R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\rho}_{\ell}}{{\kappa}_{\ell}}} R_{{{\sigma}_{\ell}}{{\alpha}_{\ell}}} R_{{{\beta}_{\ell}}{{\eta}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    + R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\beta}_{\ell}}} R_{{{\rho}_{\ell}}{{\kappa}_{\ell}}} R_{{{\sigma}_{\ell}}{{\eta}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}}
    + R_{{{\mu}_{\ell}}{{\beta}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\rho}_{\ell}}{{\kappa}_{\ell}}} R_{{{\sigma}_{\ell}}{{\eta}_{\ell}}} R_{{{\alpha}_{\ell}}{{\lambda}_{\ell}}}
    + R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\rho}_{\ell}}{{\beta}_{\ell}}} R_{{\sigma}{{\kappa}_{\ell}}} R_{{{\alpha}_{\ell}}{{\eta}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    + R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\rho}_{\ell}}{{\kappa}_{\ell}}} R_{{{\sigma}_{\ell}}{{\beta}_{\ell}}} R_{{{\alpha}_{\ell}}{{\eta}_{\ell}}}
    + R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\rho}_{\ell}}{{\kappa}_{\ell}}} R_{{{\sigma}_{\ell}}{{\eta}_{\ell}}} R_{{{\alpha}_{\ell}}{{\beta}_{\ell}}}) p_{{{\lambda}_{\ell}}} p_{{{\tau}_{\ell}}} p_{{{\kappa}_{\ell}}} p_{{\eta}_{\ell}}
 + ( Q_{{{\mu}_{\ell}}} Q_{{{\nu}_{\ell}}} Q_{{{\rho}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}} R_{{{\beta}_{\ell}}{{\kappa}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    + Q_{{{\mu}_{\ell}}} Q_{{{\nu}_{\ell}}} Q_{{{\sigma}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}} R_{{{\beta}_{\ell}}{{\kappa}_{\ell}}}
    + Q_{{{\mu}_{\ell}}} Q_{{{\nu}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}} R_{{{\beta}_{\ell}}{{\kappa}_{\ell}}}
    + Q_{{{\mu}_{\ell}}} Q_{{{\rho}_{\ell}}} Q_{{{\sigma}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}} R_{{{\beta}_{\ell}}{{\kappa}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    + Q_{{{\nu}_{\ell}}} Q_{{{\rho}_{\ell}}} Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}} R_{{{\beta}_{\ell}}{{\kappa}_{\ell}}}
    + Q_{{{\mu}_{\ell}}} Q_{{{\rho}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}} R_{{{\beta}_{\ell}}{{\kappa}_{\ell}}}
    + Q_{{{\nu}_{\ell}}} Q_{{{\rho}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}} R_{{{\beta}_{\ell}}{{\kappa}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    + Q_{{{\mu}_{\ell}}} Q_{{{\sigma}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}} R_{{{\beta}_{\ell}}{{\kappa}_{\ell}}}
    + Q_{{{\nu}_{\ell}}} Q_{{{\sigma}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}} R_{{{\beta}_{\ell}}{{\kappa}_{\ell}}}
    + Q_{{{\rho}_{\ell}}} Q_{{{\sigma}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\beta}_{\ell}}{{\kappa}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    + Q_{{{\mu}_{\ell}}} Q_{{{\nu}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}} R_{{{\alpha}_{\ell}}{{\kappa}_{\ell}}}
    + Q_{{{\mu}_{\ell}}} Q_{{{\rho}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}} R_{{{\alpha}_{\ell}}{{\kappa}_{\ell}}}
    + Q_{{{\nu}_{\ell}}} Q_{{{\rho}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}} R_{{{\alpha}_{\ell}}{{\kappa}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    + Q_{{{\mu}_{\ell}}} Q_{{{\sigma}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}} R_{{{\alpha}_{\ell}}{{\kappa}_{\ell}}}
    + Q_{{{\nu}_{\ell}}} Q_{{{\sigma}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}} R_{{{\alpha}_{\ell}}{{\kappa}_{\ell}}}
    + Q_{{{\rho}_{\ell}}} Q_{{{\sigma}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\alpha}_{\ell}}{{\kappa}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    + Q_{{{\mu}_{\ell}}} Q_{{{\alpha}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}} R_{{\sigma}{{\kappa}_{\ell}}}
    + Q_{{{\nu}_{\ell}}} Q_{{{\alpha}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}} R_{{\sigma}{{\kappa}_{\ell}}}
    + Q_{{{\rho}_{\ell}}} Q_{{{\alpha}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{\sigma}{{\kappa}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    + Q_{{{\sigma}_{\ell}}} Q_{{{\alpha}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\rho}_{\ell}}{{\kappa}_{\ell}}}
    + Q_{{{\mu}_{\ell}}} R_{{{\nu}_{\ell}}{{\rho}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}} R_{{{\beta}_{\ell}}{{\kappa}_{\ell}}}
    + Q_{{{\nu}_{\ell}}} R_{{{\mu}_{\ell}}{{\rho}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}} R_{{{\beta}_{\ell}}{{\kappa}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    + Q_{{{\rho}_{\ell}}} R_{{{\mu}_{\ell}}{{\nu}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}} R_{{{\beta}_{\ell}}{{\kappa}_{\ell}}}
    + Q_{{{\mu}_{\ell}}} R_{{{\nu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}} R_{{{\beta}_{\ell}}{{\kappa}_{\ell}}}
    + Q_{{{\nu}_{\ell}}} R_{{{\mu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}} R_{{{\beta}_{\ell}}{{\kappa}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    + Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\nu}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}} R_{{{\beta}_{\ell}}{{\kappa}_{\ell}}}
    + Q_{{{\mu}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\sigma}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}} R_{{{\beta}_{\ell}}{{\kappa}_{\ell}}}
    + Q_{{{\nu}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\sigma}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}} R_{{{\beta}_{\ell}}{{\kappa}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    + Q_{{{\rho}_{\ell}}} R_{{{\mu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}} R_{{{\beta}_{\ell}}{{\kappa}_{\ell}}}
    + Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\rho}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}} R_{{{\beta}_{\ell}}{{\kappa}_{\ell}}}
    + Q_{{{\rho}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}} R_{{{\beta}_{\ell}}{{\kappa}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    + Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\rho}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}} R_{{{\beta}_{\ell}}{{\kappa}_{\ell}}}
    + Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\nu}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}} R_{{{\beta}_{\ell}}{{\kappa}_{\ell}}}
    + Q_{{{\mu}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\alpha}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}} R_{{{\beta}_{\ell}}{{\kappa}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    + Q_{{{\nu}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\alpha}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}} R_{{{\beta}_{\ell}}{{\kappa}_{\ell}}}
    + Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\rho}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}} R_{{{\beta}_{\ell}}{{\kappa}_{\ell}}}
    + Q_{{{\rho}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}} R_{{{\beta}_{\ell}}{{\kappa}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    + Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\rho}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}} R_{{{\beta}_{\ell}}{{\kappa}_{\ell}}}
    + Q_{{{\mu}_{\ell}}} R_{{{\nu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}} R_{{{\beta}_{\ell}}{{\kappa}_{\ell}}}
    + Q_{{{\nu}_{\ell}}} R_{{{\mu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}} R_{{{\beta}_{\ell}}{{\kappa}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    + Q_{{{\rho}_{\ell}}} R_{{{\mu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}} R_{{{\beta}_{\ell}}{{\kappa}_{\ell}}}
    + Q_{{{\mu}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}} R_{{{\sigma}_{\ell}}{{\alpha}_{\ell}}} R_{{{\beta}_{\ell}}{{\kappa}_{\ell}}}
    + Q_{{{\nu}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}} R_{{{\sigma}_{\ell}}{{\alpha}_{\ell}}} R_{{{\beta}_{\ell}}{{\kappa}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    + Q_{{{\rho}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\sigma}_{\ell}}{{\alpha}_{\ell}}} R_{{{\beta}_{\ell}}{{\kappa}_{\ell}}}
    + Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}} R_{{{\beta}_{\ell}}{{\kappa}_{\ell}}}
    + Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}} R_{{{\beta}_{\ell}}{{\kappa}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    + Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}} R_{{{\beta}_{\ell}}{{\kappa}_{\ell}}}
    + Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}} R_{{{\beta}_{\ell}}{{\kappa}_{\ell}}}
    + Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\rho}_{\ell}}{{\alpha}_{\ell}}} R_{{{\beta}_{\ell}}{{\kappa}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    + Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\rho}_{\ell}}{{\sigma}_{\ell}}} R_{{{\beta}_{\ell}}{{\kappa}_{\ell}}}
    + Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\nu}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}} R_{{{\alpha}_{\ell}}{{\kappa}_{\ell}}}
    + Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\rho}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}} R_{{{\alpha}_{\ell}}{{\kappa}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    + Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\rho}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}} R_{{{\alpha}_{\ell}}{{\kappa}_{\ell}}}
    + Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}} R_{{{\alpha}_{\ell}}{{\kappa}_{\ell}}}
    + Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}} R_{{{\alpha}_{\ell}}{{\kappa}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    + Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\rho}_{\ell}}{{\sigma}_{\ell}}} R_{{{\alpha}_{\ell}}{{\kappa}_{\ell}}}
    + Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\rho}_{\ell}}{{\kappa}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}}
    + Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\rho}_{\ell}}{{\kappa}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    + Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\rho}_{\ell}}{{\alpha}_{\ell}}} R_{{\sigma}{{\kappa}_{\ell}}}
    + Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\rho}_{\ell}}{{\kappa}_{\ell}}} R_{{{\sigma}_{\ell}}{{\alpha}_{\ell}}}
    + Q_{{{\mu}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\beta}_{\ell}}} R_{{\sigma}{{\kappa}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    + Q_{{{\nu}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\beta}_{\ell}}} R_{{\sigma}{{\kappa}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}}
    + Q_{{{\rho}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\beta}_{\ell}}} R_{{\sigma}{{\kappa}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}}
    + Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\beta}_{\ell}}} R_{{{\rho}_{\ell}}{{\kappa}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    + Q_{{{\mu}_{\ell}}} R_{{{\nu}_{\ell}}{{\beta}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}} R_{{\sigma}{{\kappa}_{\ell}}} R_{{{\alpha}_{\ell}}{{\lambda}_{\ell}}}
    + Q_{{{\nu}_{\ell}}} R_{{{\mu}_{\ell}}{{\beta}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}} R_{{\sigma}{{\kappa}_{\ell}}} R_{{{\alpha}_{\ell}}{{\lambda}_{\ell}}}
    + Q_{{{\rho}_{\ell}}} R_{{{\mu}_{\ell}}{{\beta}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{\sigma}{{\kappa}_{\ell}}} R_{{{\alpha}_{\ell}}{{\lambda}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    + Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\beta}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\rho}_{\ell}}{{\kappa}_{\ell}}} R_{{{\alpha}_{\ell}}{{\lambda}_{\ell}}}
    + Q_{{{\mu}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}} R_{{{\sigma}_{\ell}}{{\beta}_{\ell}}} R_{{{\alpha}_{\ell}}{{\kappa}_{\ell}}}
    + Q_{{{\nu}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}} R_{{{\sigma}_{\ell}}{{\beta}_{\ell}}} R_{{{\alpha}_{\ell}}{{\kappa}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    + Q_{{{\rho}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\sigma}_{\ell}}{{\beta}_{\ell}}} R_{{{\alpha}_{\ell}}{{\kappa}_{\ell}}}
    + Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\rho}_{\ell}}{{\beta}_{\ell}}} R_{{{\alpha}_{\ell}}{{\kappa}_{\ell}}}
    + Q_{{{\mu}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}} R_{{\sigma}{{\kappa}_{\ell}}} R_{{{\alpha}_{\ell}}{{\beta}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    + Q_{{{\nu}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}} R_{{\sigma}{{\kappa}_{\ell}}} R_{{{\alpha}_{\ell}}{{\beta}_{\ell}}}
    + Q_{{{\rho}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{\sigma}{{\kappa}_{\ell}}} R_{{{\alpha}_{\ell}}{{\beta}_{\ell}}}
    + Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\rho}_{\ell}}{{\kappa}_{\ell}}} R_{{{\alpha}_{\ell}}{{\beta}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    + Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\beta}_{\ell}}} R_{{{\rho}_{\ell}}{{\kappa}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}}
    + Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\beta}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\rho}_{\ell}}{{\kappa}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}}
    + Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\rho}_{\ell}}{{\beta}_{\ell}}} R_{{\sigma}{{\kappa}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    + Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\rho}_{\ell}}{{\kappa}_{\ell}}} R_{{{\sigma}_{\ell}}{{\beta}_{\ell}}}) p_{{{\lambda}_{\ell}}} p_{{{\tau}_{\ell}}} p_{{{\kappa}_{\ell}}}
 + (R_{{{\mu}_{\ell}}{{\nu}_{\ell}}} R_{{{\rho}_{\ell}}{{\sigma}_{\ell}}} R_{{{\alpha}_{\ell}}{{\lambda}_{\ell}}} R_{{{\beta}_{\ell}}{{\tau}_{\ell}}}
  + R_{{{\mu}_{\ell}}{{\rho}_{\ell}}} R_{{{\nu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\alpha}_{\ell}}{{\lambda}_{\ell}}} R_{{{\beta}_{\ell}}{{\tau}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + R_{{{\mu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\nu}_{\ell}}{{\rho}_{\ell}}} R_{{{\alpha}_{\ell}}{{\lambda}_{\ell}}} R_{{{\beta}_{\ell}}{{\tau}_{\ell}}}
  + R_{{{\mu}_{\ell}}{{\nu}_{\ell}}} R_{{{\rho}_{\ell}}{{\alpha}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}} R_{{{\beta}_{\ell}}{{\tau}_{\ell}}}
  + R_{{{\mu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\nu}_{\ell}}{{\rho}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}} R_{{{\beta}_{\ell}}{{\tau}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + R_{{{\mu}_{\ell}}{{\nu}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\alpha}_{\ell}}} R_{{{\beta}_{\ell}}{{\tau}_{\ell}}}
  + R_{{{\mu}_{\ell}}{{\rho}_{\ell}}} R_{{{\nu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}} R_{{{\beta}_{\ell}}{{\tau}_{\ell}}}
  + R_{{{\mu}_{\ell}}{{\rho}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\alpha}_{\ell}}} R_{{{\beta}_{\ell}}{{\tau}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\rho}_{\ell}}} R_{{{\sigma}_{\ell}}{{\alpha}_{\ell}}} R_{{{\beta}_{\ell}}{{\tau}_{\ell}}}
  + R_{{{\mu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\nu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}} R_{{{\beta}_{\ell}}{{\tau}_{\ell}}}
  + R_{{{\mu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\nu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}} R_{{{\beta}_{\ell}}{{\tau}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + R_{{{\mu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\alpha}_{\ell}}} R_{{{\beta}_{\ell}}{{\tau}_{\ell}}}
  + R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\rho}_{\ell}}{{\alpha}_{\ell}}} R_{{{\beta}_{\ell}}{{\tau}_{\ell}}}
  + R_{{{\mu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\sigma}_{\ell}}} R_{{{\beta}_{\ell}}{{\tau}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\rho}_{\ell}}{{\sigma}_{\ell}}} R_{{{\beta}_{\ell}}{{\tau}_{\ell}}}
  + R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\rho}_{\ell}}} R_{{{\sigma}_{\ell}}{{\beta}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}}
  + R_{{{\mu}_{\ell}}{{\nu}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\beta}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + R_{{{\mu}_{\ell}}{{\rho}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\beta}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}}
  + R_{{{\mu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\nu}_{\ell}}{{\beta}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}}
  + R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\rho}_{\ell}}{{\beta}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\beta}_{\ell}}} R_{{{\rho}_{\ell}}{{\sigma}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}}
  + R_{{{\mu}_{\ell}}{{\nu}_{\ell}}} R_{{{\rho}_{\ell}}{{\beta}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}} R_{{{\alpha}_{\ell}}{{\lambda}_{\ell}}}
  + R_{{{\mu}_{\ell}}{{\beta}_{\ell}}} R_{{{\nu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\rho}_{\ell}}{{\beta}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}}
  + R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\beta}_{\ell}}} R_{{{\rho}_{\ell}}{{\alpha}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}}
  + R_{{{\mu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\nu}_{\ell}}{{\beta}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + R_{{{\mu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\rho}_{\ell}}{{\beta}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}}
  + R_{{{\mu}_{\ell}}{{\beta}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\rho}_{\ell}}{{\alpha}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}}
  + R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}} R_{{{\sigma}_{\ell}}{{\beta}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + R_{{{\mu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\beta}_{\ell}}}
  + R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\rho}_{\ell}}{{\alpha}_{\ell}}} R_{{{\sigma}_{\ell}}{{\beta}_{\ell}}}
  + R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\beta}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}} R_{{{\sigma}_{\ell}}{{\alpha}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + R_{{{\mu}_{\ell}}{{\beta}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\alpha}_{\ell}}}
  + R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\rho}_{\ell}}{{\beta}_{\ell}}} R_{{{\sigma}_{\ell}}{{\alpha}_{\ell}}}
  + R_{{{\mu}_{\ell}}{{\rho}_{\ell}}} R_{{{\nu}_{\ell}}{{\beta}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}} R_{{{\alpha}_{\ell}}{{\lambda}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + R_{{{\mu}_{\ell}}{{\beta}_{\ell}}} R_{{{\nu}_{\ell}}{{\rho}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}} R_{{{\alpha}_{\ell}}{{\lambda}_{\ell}}}
  + R_{{{\mu}_{\ell}}{{\beta}_{\ell}}} R_{{{\nu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}} R_{{{\alpha}_{\ell}}{{\lambda}_{\ell}}}
  + R_{{{\mu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\rho}_{\ell}}{{\beta}_{\ell}}} R_{{{\alpha}_{\ell}}{{\lambda}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + R_{{{\mu}_{\ell}}{{\beta}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\rho}_{\ell}}{{\sigma}_{\ell}}} R_{{{\alpha}_{\ell}}{{\lambda}_{\ell}}}
  + R_{{{\mu}_{\ell}}{{\nu}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}} R_{{{\alpha}_{\ell}}{{\beta}_{\ell}}}
  + R_{{{\mu}_{\ell}}{{\rho}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}} R_{{{\alpha}_{\ell}}{{\beta}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\rho}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}} R_{{{\alpha}_{\ell}}{{\beta}_{\ell}}}
  + R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}} R_{{{\alpha}_{\ell}}{{\beta}_{\ell}}}
  + R_{{{\mu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}} R_{{{\alpha}_{\ell}}{{\beta}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\rho}_{\ell}}{{\sigma}_{\ell}}} R_{{{\alpha}_{\ell}}{{\beta}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} Q_{{{\nu}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\beta}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} Q_{{{\rho}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\beta}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\nu}_{\ell}}} Q_{{{\rho}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\beta}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} Q_{{{\sigma}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\beta}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}}
  + Q_{{{\nu}_{\ell}}} Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\beta}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\rho}_{\ell}}} Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\beta}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} Q_{{{\nu}_{\ell}}} R_{{{\rho}_{\ell}}{{\beta}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}} R_{{{\alpha}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} Q_{{{\rho}_{\ell}}} R_{{{\nu}_{\ell}}{{\beta}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}} R_{{{\alpha}_{\ell}}{{\lambda}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\nu}_{\ell}}} Q_{{{\rho}_{\ell}}} R_{{{\mu}_{\ell}}{{\beta}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}} R_{{{\alpha}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} Q_{{{\sigma}_{\ell}}} R_{{{\nu}_{\ell}}{{\beta}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}} R_{{{\alpha}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\nu}_{\ell}}} Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\beta}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}} R_{{{\alpha}_{\ell}}{{\lambda}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\rho}_{\ell}}} Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\beta}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\alpha}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\alpha}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\nu}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\alpha}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\nu}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\alpha}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}}
  + Q_{{{\alpha}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\rho}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}}
  + Q_{{{\rho}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\alpha}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\rho}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\nu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\nu}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\rho}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}} R_{{{\sigma}_{\ell}}{{\alpha}_{\ell}}}
  + Q_{{{\nu}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}} R_{{{\sigma}_{\ell}}{{\alpha}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\rho}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\sigma}_{\ell}}{{\alpha}_{\ell}}}
  + Q_{{{\rho}_{\ell}}} Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\beta}_{\ell}}{{\tau}_{\ell}}}
  + Q_{{{\rho}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\beta}_{\ell}}{{\tau}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\sigma}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\rho}_{\ell}}} R_{{{\beta}_{\ell}}{{\tau}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\nu}_{\ell}}{{\rho}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}}
  + Q_{{{\nu}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\rho}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\rho}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\nu}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} Q_{{{\sigma}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\alpha}_{\ell}}} R_{{{\beta}_{\ell}}{{\tau}_{\ell}}}
  + Q_{{{\nu}_{\ell}}} Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\alpha}_{\ell}}} R_{{{\beta}_{\ell}}{{\tau}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\mu}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\sigma}_{\ell}}} R_{{{\beta}_{\ell}}{{\tau}_{\ell}}}
  + Q_{{{\nu}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\sigma}_{\ell}}} R_{{{\beta}_{\ell}}{{\tau}_{\ell}}}
  + Q_{{{\rho}_{\ell}}} Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\beta}_{\ell}}{{\tau}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\rho}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\beta}_{\ell}}{{\tau}_{\ell}}}
  + Q_{{{\sigma}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\rho}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\beta}_{\ell}}{{\tau}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\nu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\nu}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}}
  + Q_{{{\sigma}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\nu}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\sigma}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\nu}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\sigma}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}}
  + Q_{{{\rho}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}}
  + Q_{{{\sigma}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\rho}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\rho}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}}
  + Q_{{{\sigma}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\rho}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} Q_{{{\sigma}_{\ell}}} R_{{{\nu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}} R_{{{\beta}_{\ell}}{{\tau}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\mu}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\nu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}} R_{{{\beta}_{\ell}}{{\tau}_{\ell}}}
  + Q_{{{\nu}_{\ell}}} Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}} R_{{{\beta}_{\ell}}{{\tau}_{\ell}}}
  + Q_{{{\nu}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}} R_{{{\beta}_{\ell}}{{\tau}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\sigma}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\nu}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}} R_{{{\beta}_{\ell}}{{\tau}_{\ell}}}
  + Q_{{{\sigma}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}}
  + Q_{{{\alpha}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\sigma}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\alpha}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\sigma}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\rho}_{\ell}}{{\alpha}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\alpha}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\rho}_{\ell}}{{\sigma}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} Q_{{{\nu}_{\ell}}} R_{{{\rho}_{\ell}}{{\sigma}_{\ell}}} R_{{{\alpha}_{\ell}}{{\lambda}_{\ell}}} R_{{{\beta}_{\ell}}{{\tau}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} Q_{{{\rho}_{\ell}}} R_{{{\nu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\alpha}_{\ell}}{{\lambda}_{\ell}}} R_{{{\beta}_{\ell}}{{\tau}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\mu}_{\ell}}} Q_{{{\sigma}_{\ell}}} R_{{{\nu}_{\ell}}{{\rho}_{\ell}}} R_{{{\alpha}_{\ell}}{{\lambda}_{\ell}}} R_{{{\beta}_{\ell}}{{\tau}_{\ell}}}
  + Q_{{{\nu}_{\ell}}} Q_{{{\rho}_{\ell}}} R_{{{\mu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\alpha}_{\ell}}{{\lambda}_{\ell}}} R_{{{\beta}_{\ell}}{{\tau}_{\ell}}}
  + Q_{{{\nu}_{\ell}}} Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\rho}_{\ell}}} R_{{{\alpha}_{\ell}}{{\lambda}_{\ell}}} R_{{{\beta}_{\ell}}{{\tau}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\mu}_{\ell}}} Q_{{{\nu}_{\ell}}} R_{{{\rho}_{\ell}}{{\alpha}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}} R_{{{\beta}_{\ell}}{{\tau}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} Q_{{{\rho}_{\ell}}} R_{{{\nu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}} R_{{{\beta}_{\ell}}{{\tau}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\nu}_{\ell}}{{\rho}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}} R_{{{\beta}_{\ell}}{{\tau}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\nu}_{\ell}}} Q_{{{\rho}_{\ell}}} R_{{{\mu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}} R_{{{\beta}_{\ell}}{{\tau}_{\ell}}}
  + Q_{{{\nu}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\rho}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}} R_{{{\beta}_{\ell}}{{\tau}_{\ell}}}
  + Q_{{{\rho}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\nu}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}} R_{{{\beta}_{\ell}}{{\tau}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\rho}_{\ell}}} Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\nu}_{\ell}}} R_{{{\alpha}_{\ell}}{{\lambda}_{\ell}}} R_{{{\beta}_{\ell}}{{\tau}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} Q_{{{\nu}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\alpha}_{\ell}}} R_{{{\beta}_{\ell}}{{\tau}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} Q_{{{\rho}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\alpha}_{\ell}}} R_{{{\beta}_{\ell}}{{\tau}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\nu}_{\ell}}} Q_{{{\rho}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\alpha}_{\ell}}} R_{{{\beta}_{\ell}}{{\tau}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} Q_{{{\nu}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}} R_{{{\alpha}_{\ell}}{{\beta}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} Q_{{{\rho}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}} R_{{{\alpha}_{\ell}}{{\beta}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\nu}_{\ell}}} Q_{{{\rho}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}} R_{{{\alpha}_{\ell}}{{\beta}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} Q_{{{\sigma}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}} R_{{{\alpha}_{\ell}}{{\beta}_{\ell}}}
  + Q_{{{\nu}_{\ell}}} Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}} R_{{{\alpha}_{\ell}}{{\beta}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\rho}_{\ell}}} Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\alpha}_{\ell}}{{\beta}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\beta}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}}
  + Q_{{{\nu}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\beta}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\rho}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\beta}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\nu}_{\ell}}{{\beta}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\nu}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\beta}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\rho}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\beta}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}} R_{{{\sigma}_{\ell}}{{\beta}_{\ell}}}
  + Q_{{{\nu}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}} R_{{{\sigma}_{\ell}}{{\beta}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\rho}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\sigma}_{\ell}}{{\beta}_{\ell}}}
  + Q_{{{\sigma}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\beta}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}}
  + Q_{{{\sigma}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\beta}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\sigma}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}} R_{{{\rho}_{\ell}}{{\beta}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} Q_{{{\nu}_{\ell}}} Q_{{{\rho}_{\ell}}} Q_{{{\sigma}_{\ell}}} R_{{{\alpha}_{\ell}}{{\lambda}_{\ell}}} R_{{{\beta}_{\ell}}{{\tau}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} Q_{{{\nu}_{\ell}}} Q_{{{\rho}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}} R_{{{\beta}_{\ell}}{{\tau}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\mu}_{\ell}}} Q_{{{\nu}_{\ell}}} Q_{{{\sigma}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}} R_{{{\beta}_{\ell}}{{\tau}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} Q_{{{\rho}_{\ell}}} Q_{{{\sigma}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\beta}_{\ell}}{{\tau}_{\ell}}}
  + Q_{{{\nu}_{\ell}}} Q_{{{\rho}_{\ell}}} Q_{{{\sigma}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\beta}_{\ell}}{{\tau}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\mu}_{\ell}}} Q_{{{\nu}_{\ell}}} Q_{{{\rho}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} Q_{{{\nu}_{\ell}}} Q_{{{\sigma}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} Q_{{{\rho}_{\ell}}} Q_{{{\sigma}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\nu}_{\ell}}} Q_{{{\rho}_{\ell}}} Q_{{{\sigma}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\alpha}_{\ell}}{{\tau}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} Q_{{{\nu}_{\ell}}} Q_{{{\alpha}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} Q_{{{\rho}_{\ell}}} Q_{{{\alpha}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\nu}_{\ell}}} Q_{{{\rho}_{\ell}}} Q_{{{\alpha}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\tau}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} Q_{{{\sigma}_{\ell}}} Q_{{{\alpha}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}}
  + Q_{{{\nu}_{\ell}}} Q_{{{\sigma}_{\ell}}} Q_{{{\alpha}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\tau}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\rho}_{\ell}}} Q_{{{\sigma}_{\ell}}} Q_{{{\alpha}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\tau}_{\ell}}}) p_{{{\lambda}_{\ell}}} p_{{{\tau}_{\ell}}}
  + (Q_{{{\mu}_{\ell}}} R_{{{\nu}_{\ell}}{{\rho}_{\ell}}} R_{{{\sigma}_{\ell}}{{\alpha}_{\ell}}} R_{{{\beta}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\nu}_{\ell}}} R_{{{\mu}_{\ell}}{{\rho}_{\ell}}} R_{{{\sigma}_{\ell}}{{\alpha}_{\ell}}} R_{{{\beta}_{\ell}}{{\lambda}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\rho}_{\ell}}} R_{{{\mu}_{\ell}}{{\nu}_{\ell}}} R_{{{\sigma}_{\ell}}{{\alpha}_{\ell}}} R_{{{\beta}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} R_{{{\nu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\rho}_{\ell}}{{\alpha}_{\ell}}} R_{{{\beta}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\nu}_{\ell}}} R_{{{\mu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\rho}_{\ell}}{{\alpha}_{\ell}}} R_{{{\beta}_{\ell}}{{\lambda}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\nu}_{\ell}}} R_{{{\rho}_{\ell}}{{\alpha}_{\ell}}} R_{{{\beta}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} R_{{{\nu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\rho}_{\ell}}{{\sigma}_{\ell}}} R_{{{\beta}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\nu}_{\ell}}} R_{{{\mu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\rho}_{\ell}}{{\sigma}_{\ell}}} R_{{{\beta}_{\ell}}{{\lambda}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\nu}_{\ell}}} R_{{{\rho}_{\ell}}{{\sigma}_{\ell}}} R_{{{\beta}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\rho}_{\ell}}} R_{{{\mu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\nu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\beta}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\rho}_{\ell}}} R_{{{\nu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\beta}_{\ell}}{{\lambda}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\rho}_{\ell}}} R_{{{\mu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\nu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\beta}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\rho}_{\ell}}} R_{{{\nu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\beta}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\nu}_{\ell}}{{\rho}_{\ell}}} R_{{{\beta}_{\ell}}{{\lambda}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\nu}_{\ell}}{{\rho}_{\ell}}} R_{{{\beta}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\nu}_{\ell}}} R_{{{\rho}_{\ell}}{{\sigma}_{\ell}}} R_{{{\alpha}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\rho}_{\ell}}} R_{{{\nu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\alpha}_{\ell}}{{\lambda}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\nu}_{\ell}}{{\rho}_{\ell}}} R_{{{\alpha}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\nu}_{\ell}}} R_{{{\rho}_{\ell}}{{\alpha}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\rho}_{\ell}}} R_{{{\nu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\nu}_{\ell}}{{\rho}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\nu}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\alpha}_{\ell}}}
  + Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\rho}_{\ell}}} R_{{{\sigma}_{\ell}}{{\alpha}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\nu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\rho}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\alpha}_{\ell}}}
  + Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\nu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\alpha}_{\ell}}}
  + Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\rho}_{\ell}}{{\alpha}_{\ell}}}
  + Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\sigma}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\rho}_{\ell}}{{\sigma}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} R_{{{\nu}_{\ell}}{{\rho}_{\ell}}} R_{{{\sigma}_{\ell}}{{\beta}_{\ell}}} R_{{{\alpha}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\nu}_{\ell}}} R_{{{\mu}_{\ell}}{{\rho}_{\ell}}} R_{{{\sigma}_{\ell}}{{\beta}_{\ell}}} R_{{{\alpha}_{\ell}}{{\lambda}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\rho}_{\ell}}} R_{{{\mu}_{\ell}}{{\nu}_{\ell}}} R_{{{\sigma}_{\ell}}{{\beta}_{\ell}}} R_{{{\alpha}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} R_{{{\nu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\rho}_{\ell}}{{\beta}_{\ell}}} R_{{{\alpha}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\nu}_{\ell}}} R_{{{\mu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\rho}_{\ell}}{{\beta}_{\ell}}} R_{{{\alpha}_{\ell}}{{\lambda}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\nu}_{\ell}}} R_{{{\rho}_{\ell}}{{\beta}_{\ell}}} R_{{{\alpha}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} R_{{{\nu}_{\ell}}{{\beta}_{\ell}}} R_{{{\rho}_{\ell}}{{\sigma}_{\ell}}} R_{{{\alpha}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\nu}_{\ell}}} R_{{{\mu}_{\ell}}{{\beta}_{\ell}}} R_{{{\rho}_{\ell}}{{\sigma}_{\ell}}} R_{{{\alpha}_{\ell}}{{\lambda}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\rho}_{\ell}}} R_{{{\mu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\nu}_{\ell}}{{\beta}_{\ell}}} R_{{{\alpha}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\rho}_{\ell}}} R_{{{\nu}_{\ell}}{{\beta}_{\ell}}} R_{{{\alpha}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\rho}_{\ell}}} R_{{{\mu}_{\ell}}{{\beta}_{\ell}}} R_{{{\nu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\alpha}_{\ell}}{{\lambda}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\beta}_{\ell}}} R_{{{\nu}_{\ell}}{{\rho}_{\ell}}} R_{{{\alpha}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} R_{{{\nu}_{\ell}}{{\rho}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}} R_{{{\alpha}_{\ell}}{{\beta}_{\ell}}}
  + Q_{{{\nu}_{\ell}}} R_{{{\mu}_{\ell}}{{\rho}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}} R_{{{\alpha}_{\ell}}{{\beta}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\rho}_{\ell}}} R_{{{\mu}_{\ell}}{{\nu}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}} R_{{{\alpha}_{\ell}}{{\beta}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} R_{{{\nu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}} R_{{{\alpha}_{\ell}}{{\beta}_{\ell}}}
  + Q_{{{\nu}_{\ell}}} R_{{{\mu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}} R_{{{\alpha}_{\ell}}{{\beta}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\nu}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}} R_{{{\alpha}_{\ell}}{{\beta}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\sigma}_{\ell}}} R_{{{\alpha}_{\ell}}{{\beta}_{\ell}}}
  + Q_{{{\nu}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\sigma}_{\ell}}} R_{{{\alpha}_{\ell}}{{\beta}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\rho}_{\ell}}} R_{{{\mu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\alpha}_{\ell}}{{\beta}_{\ell}}}
  + Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\rho}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\alpha}_{\ell}}{{\beta}_{\ell}}}
  + Q_{{{\rho}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\alpha}_{\ell}}{{\beta}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\rho}_{\ell}}} R_{{{\alpha}_{\ell}}{{\beta}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} R_{{{\nu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\rho}_{\ell}}{{\beta}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\nu}_{\ell}}} R_{{{\mu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\rho}_{\ell}}{{\beta}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\nu}_{\ell}}} R_{{{\rho}_{\ell}}{{\beta}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} R_{{{\nu}_{\ell}}{{\beta}_{\ell}}} R_{{{\rho}_{\ell}}{{\alpha}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\nu}_{\ell}}} R_{{{\mu}_{\ell}}{{\beta}_{\ell}}} R_{{{\rho}_{\ell}}{{\alpha}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\rho}_{\ell}}} R_{{{\mu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\nu}_{\ell}}{{\beta}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\rho}_{\ell}}} R_{{{\nu}_{\ell}}{{\beta}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\rho}_{\ell}}} R_{{{\mu}_{\ell}}{{\beta}_{\ell}}} R_{{{\nu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\beta}_{\ell}}} R_{{{\nu}_{\ell}}{{\rho}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} R_{{{\nu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\beta}_{\ell}}}
  + Q_{{{\nu}_{\ell}}} R_{{{\mu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\beta}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\nu}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\beta}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\alpha}_{\ell}}} R_{{{\sigma}_{\ell}}{{\beta}_{\ell}}}
  + Q_{{{\nu}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\alpha}_{\ell}}} R_{{{\sigma}_{\ell}}{{\beta}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\rho}_{\ell}}} R_{{{\mu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\beta}_{\ell}}}
  + Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\rho}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\beta}_{\ell}}}
  + Q_{{{\rho}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\sigma}_{\ell}}{{\beta}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\rho}_{\ell}}} R_{{{\sigma}_{\ell}}{{\beta}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} R_{{{\nu}_{\ell}}{{\beta}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\alpha}_{\ell}}}
  + Q_{{{\nu}_{\ell}}} R_{{{\mu}_{\ell}}{{\beta}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\alpha}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\mu}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\beta}_{\ell}}} R_{{{\sigma}_{\ell}}{{\alpha}_{\ell}}}
  + Q_{{{\nu}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\beta}_{\ell}}} R_{{{\sigma}_{\ell}}{{\alpha}_{\ell}}}
  + Q_{{{\rho}_{\ell}}} R_{{{\mu}_{\ell}}{{\beta}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\alpha}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\rho}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\beta}_{\ell}}} R_{{{\sigma}_{\ell}}{{\alpha}_{\ell}}}
  + Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\nu}_{\ell}}{{\beta}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\nu}_{\ell}}{{\beta}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\beta}_{\ell}}} R_{{{\nu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\beta}_{\ell}}} R_{{{\nu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\beta}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\beta}_{\ell}}}
  + Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\rho}_{\ell}}{{\beta}_{\ell}}}
  + Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\rho}_{\ell}}{{\beta}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\beta}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\alpha}_{\ell}}}
  + Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\beta}_{\ell}}} R_{{{\rho}_{\ell}}{{\alpha}_{\ell}}}
  + Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\beta}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\sigma}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\beta}_{\ell}}} R_{{{\rho}_{\ell}}{{\sigma}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} Q_{{{\nu}_{\ell}}} Q_{{{\rho}_{\ell}}} R_{{{\sigma}_{\ell}}{{\alpha}_{\ell}}} R_{{{\beta}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} Q_{{{\nu}_{\ell}}} Q_{{{\sigma}_{\ell}}} R_{{{\rho}_{\ell}}{{\alpha}_{\ell}}} R_{{{\beta}_{\ell}}{{\lambda}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\mu}_{\ell}}} Q_{{{\nu}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\rho}_{\ell}}{{\sigma}_{\ell}}} R_{{{\beta}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} Q_{{{\rho}_{\ell}}} Q_{{{\sigma}_{\ell}}} R_{{{\nu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\beta}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} Q_{{{\rho}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\nu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\beta}_{\ell}}{{\lambda}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\mu}_{\ell}}} Q_{{{\sigma}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\nu}_{\ell}}{{\rho}_{\ell}}} R_{{{\alpha}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\nu}_{\ell}}} Q_{{{\rho}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\alpha}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\nu}_{\ell}}} Q_{{{\sigma}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\rho}_{\ell}}} R_{{{\alpha}_{\ell}}{{\lambda}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\rho}_{\ell}}} Q_{{{\sigma}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\nu}_{\ell}}} R_{{{\alpha}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} Q_{{{\nu}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\rho}_{\ell}}{{\alpha}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} Q_{{{\rho}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\nu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\mu}_{\ell}}} Q_{{{\alpha}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\nu}_{\ell}}{{\rho}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\nu}_{\ell}}} Q_{{{\rho}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\nu}_{\ell}}} Q_{{{\alpha}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\rho}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\rho}_{\ell}}} Q_{{{\alpha}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\nu}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} Q_{{{\nu}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\alpha}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} Q_{{{\rho}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\alpha}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\nu}_{\ell}}} Q_{{{\rho}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\alpha}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} Q_{{{\sigma}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\nu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} Q_{{{\alpha}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\nu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\nu}_{\ell}}} Q_{{{\sigma}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\nu}_{\ell}}} Q_{{{\alpha}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\sigma}_{\ell}}} Q_{{{\alpha}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\nu}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\mu}_{\ell}}} Q_{{{\sigma}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\alpha}_{\ell}}}
  + Q_{{{\nu}_{\ell}}} Q_{{{\sigma}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\alpha}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} Q_{{{\alpha}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\sigma}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\mu}_{\ell}}} Q_{{{\nu}_{\ell}}} Q_{{{\rho}_{\ell}}} R_{{{\sigma}_{\ell}}{{\beta}_{\ell}}} R_{{{\alpha}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} Q_{{{\nu}_{\ell}}} Q_{{{\sigma}_{\ell}}} R_{{{\rho}_{\ell}}{{\beta}_{\ell}}} R_{{{\alpha}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\nu}_{\ell}}} Q_{{{\rho}_{\ell}}} Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\beta}_{\ell}}} R_{{{\alpha}_{\ell}}{{\lambda}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\mu}_{\ell}}} Q_{{{\nu}_{\ell}}} Q_{{{\rho}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}} R_{{{\alpha}_{\ell}}{{\beta}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} Q_{{{\rho}_{\ell}}} Q_{{{\sigma}_{\ell}}} R_{{{\nu}_{\ell}}{{\beta}_{\ell}}} R_{{{\alpha}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} Q_{{{\nu}_{\ell}}} Q_{{{\sigma}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}} R_{{{\alpha}_{\ell}}{{\beta}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\mu}_{\ell}}} Q_{{{\nu}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\beta}_{\ell}}}
  + Q_{{{\nu}_{\ell}}} Q_{{{\rho}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\beta}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} Q_{{{\rho}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\nu}_{\ell}}{{\beta}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\mu}_{\ell}}} Q_{{{\nu}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\rho}_{\ell}}{{\beta}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\nu}_{\ell}}} Q_{{{\rho}_{\ell}}} Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\alpha}_{\ell}}{{\beta}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} Q_{{{\rho}_{\ell}}} Q_{{{\sigma}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\alpha}_{\ell}}{{\beta}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\nu}_{\ell}}} Q_{{{\sigma}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\beta}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} Q_{{{\rho}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\beta}_{\ell}}}
  + Q_{{{\nu}_{\ell}}} Q_{{{\rho}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\sigma}_{\ell}}{{\beta}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\mu}_{\ell}}} Q_{{{\sigma}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\nu}_{\ell}}{{\beta}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\nu}_{\ell}}} Q_{{{\sigma}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\beta}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} Q_{{{\sigma}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\beta}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\rho}_{\ell}}} Q_{{{\sigma}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\beta}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\rho}_{\ell}}} Q_{{{\sigma}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\beta}_{\ell}}}
  + Q_{{{\nu}_{\ell}}} Q_{{{\alpha}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\rho}_{\ell}}{{\sigma}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\rho}_{\ell}}} Q_{{{\sigma}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\rho}_{\ell}}} Q_{{{\alpha}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\sigma}_{\ell}}} Q_{{{\alpha}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\rho}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\rho}_{\ell}}} Q_{{{\sigma}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\alpha}_{\ell}}}
  + Q_{{{\rho}_{\ell}}} Q_{{{\alpha}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\sigma}_{\ell}}}
  + Q_{{{\sigma}_{\ell}}} Q_{{{\alpha}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}} R_{{{\nu}_{\ell}}{{\rho}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\mu}_{\ell}}} Q_{{{\sigma}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\nu}_{\ell}}{{\rho}_{\ell}}} R_{{{\beta}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\nu}_{\ell}}} Q_{{{\rho}_{\ell}}} Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\beta}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\nu}_{\ell}}} Q_{{{\rho}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\beta}_{\ell}}{{\lambda}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\nu}_{\ell}}} Q_{{{\sigma}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\rho}_{\ell}}} R_{{{\beta}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\rho}_{\ell}}} Q_{{{\sigma}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\nu}_{\ell}}} R_{{{\beta}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} Q_{{{\nu}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\rho}_{\ell}}{{\sigma}_{\ell}}} R_{{{\alpha}_{\ell}}{{\lambda}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\mu}_{\ell}}} Q_{{{\rho}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\nu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\alpha}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} Q_{{{\nu}_{\ell}}} Q_{{{\rho}_{\ell}}} Q_{{{\sigma}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\beta}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} Q_{{{\nu}_{\ell}}} Q_{{{\rho}_{\ell}}} Q_{{{\sigma}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\alpha}_{\ell}}{{\lambda}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  + Q_{{{\mu}_{\ell}}} Q_{{{\nu}_{\ell}}} Q_{{{\rho}_{\ell}}} Q_{{{\alpha}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\sigma}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} Q_{{{\nu}_{\ell}}} Q_{{{\sigma}_{\ell}}} Q_{{{\alpha}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\rho}_{\ell}}{{\lambda}_{\ell}}}
  + Q_{{{\mu}_{\ell}}} Q_{{{\rho}_{\ell}}} Q_{{{\sigma}_{\ell}}} Q_{{{\alpha}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\nu}_{\ell}}{{\lambda}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
 + Q_{{{\nu}_{\ell}}} Q_{{{\rho}_{\ell}}} Q_{{{\sigma}_{\ell}}} Q_{{{\alpha}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\lambda}_{\ell}}}) p_{{{\lambda}_{\ell}}}
 + R_{{{\mu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\nu}_{\ell}}{{\beta}_{\ell}}} R_{{{\rho}_{\ell}}{{\sigma}_{\ell}}}
 + R_{{{\mu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\nu}_{\ell}}{{\beta}_{\ell}}} R_{{{\rho}_{\ell}}{{\alpha}_{\ell}}}
 + R_{{{\mu}_{\ell}}{{\beta}_{\ell}}} R_{{{\nu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\rho}_{\ell}}{{\alpha}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
 + R_{{{\mu}_{\ell}}{{\beta}_{\ell}}} R_{{{\nu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\rho}_{\ell}}{{\sigma}_{\ell}}}
 + R_{{{\mu}_{\ell}}{{\nu}_{\ell}}} R_{{{\rho}_{\ell}}{{\sigma}_{\ell}}} R_{{{\alpha}_{\ell}}{{\beta}_{\ell}}}
 + R_{{{\mu}_{\ell}}{{\rho}_{\ell}}} R_{{{\nu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\alpha}_{\ell}}{{\beta}_{\ell}}}
 + R_{{{\mu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\nu}_{\ell}}{{\rho}_{\ell}}} R_{{{\alpha}_{\ell}}{{\beta}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
 + R_{{{\mu}_{\ell}}{{\nu}_{\ell}}} R_{{{\rho}_{\ell}}{{\alpha}_{\ell}}} R_{{{\sigma}_{\ell}}{{\beta}_{\ell}}}
 + R_{{{\mu}_{\ell}}{{\rho}_{\ell}}} R_{{{\nu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\sigma}_{\ell}}{{\beta}_{\ell}}}
 + R_{{{\mu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\nu}_{\ell}}{{\rho}_{\ell}}} R_{{{\sigma}_{\ell}}{{\beta}_{\ell}}}
 + R_{{{\mu}_{\ell}}{{\nu}_{\ell}}} R_{{{\rho}_{\ell}}{{\beta}_{\ell}}} R_{{{\sigma}_{\ell}}{{\alpha}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
 + R_{{{\mu}_{\ell}}{{\rho}_{\ell}}} R_{{{\nu}_{\ell}}{{\beta}_{\ell}}} R_{{{\sigma}_{\ell}}{{\alpha}_{\ell}}}
 + R_{{{\mu}_{\ell}}{{\beta}_{\ell}}} R_{{{\nu}_{\ell}}{{\rho}_{\ell}}} R_{{{\sigma}_{\ell}}{{\alpha}_{\ell}}}
 + R_{{{\mu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\nu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\rho}_{\ell}}{{\beta}_{\ell}}}
 + R_{{{\mu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\nu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\rho}_{\ell}}{{\beta}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
 + Q_{{{\mu}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\nu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\rho}_{\ell}}{{\beta}_{\ell}}}
 + Q_{{{\nu}_{\ell}}} Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\rho}_{\ell}}{{\beta}_{\ell}}}
 + Q_{{{\nu}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\rho}_{\ell}}{{\beta}_{\ell}}}
 + Q_{{{\sigma}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\nu}_{\ell}}} R_{{{\rho}_{\ell}}{{\beta}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
 + Q_{{{\mu}_{\ell}}} Q_{{{\nu}_{\ell}}} R_{{{\rho}_{\ell}}{{\sigma}_{\ell}}} R_{{{\alpha}_{\ell}}{{\beta}_{\ell}}}
 + Q_{{{\mu}_{\ell}}} Q_{{{\rho}_{\ell}}} R_{{{\nu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\alpha}_{\ell}}{{\beta}_{\ell}}}
 + Q_{{{\mu}_{\ell}}} Q_{{{\sigma}_{\ell}}} R_{{{\nu}_{\ell}}{{\rho}_{\ell}}} R_{{{\alpha}_{\ell}}{{\beta}_{\ell}}}
 + Q_{{{\nu}_{\ell}}} Q_{{{\rho}_{\ell}}} R_{{{\mu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\alpha}_{\ell}}{{\beta}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
 + Q_{{{\nu}_{\ell}}} Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\rho}_{\ell}}} R_{{{\alpha}_{\ell}}{{\beta}_{\ell}}}
 + Q_{{{\rho}_{\ell}}} Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\nu}_{\ell}}} R_{{{\alpha}_{\ell}}{{\beta}_{\ell}}}
 + Q_{{{\mu}_{\ell}}} Q_{{{\nu}_{\ell}}} R_{{{\rho}_{\ell}}{{\alpha}_{\ell}}} R_{{{\sigma}_{\ell}}{{\beta}_{\ell}}}
 + Q_{{{\mu}_{\ell}}} Q_{{{\rho}_{\ell}}} R_{{{\nu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\sigma}_{\ell}}{{\beta}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
 + Q_{{{\mu}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\nu}_{\ell}}{{\rho}_{\ell}}} R_{{{\sigma}_{\ell}}{{\beta}_{\ell}}}
 + Q_{{{\nu}_{\ell}}} Q_{{{\rho}_{\ell}}} R_{{{\mu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\sigma}_{\ell}}{{\beta}_{\ell}}}
 + Q_{{{\nu}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\rho}_{\ell}}} R_{{{\sigma}_{\ell}}{{\beta}_{\ell}}}
 + Q_{{{\rho}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\nu}_{\ell}}} R_{{{\sigma}_{\ell}}{{\beta}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
 + Q_{{{\mu}_{\ell}}} Q_{{{\nu}_{\ell}}} R_{{{\rho}_{\ell}}{{\beta}_{\ell}}} R_{{{\sigma}_{\ell}}{{\alpha}_{\ell}}}
 + Q_{{{\mu}_{\ell}}} Q_{{{\rho}_{\ell}}} R_{{{\nu}_{\ell}}{{\beta}_{\ell}}} R_{{{\sigma}_{\ell}}{{\alpha}_{\ell}}}
 + Q_{{{\mu}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\nu}_{\ell}}{{\rho}_{\ell}}} R_{{{\sigma}_{\ell}}{{\alpha}_{\ell}}}
 + Q_{{{\nu}_{\ell}}} Q_{{{\rho}_{\ell}}} R_{{{\mu}_{\ell}}{{\beta}_{\ell}}} R_{{{\sigma}_{\ell}}{{\alpha}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
 + Q_{{{\nu}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\rho}_{\ell}}} R_{{{\sigma}_{\ell}}{{\alpha}_{\ell}}}
 + Q_{{{\rho}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\nu}_{\ell}}} R_{{{\sigma}_{\ell}}{{\alpha}_{\ell}}}
 + Q_{{{\mu}_{\ell}}} Q_{{{\sigma}_{\ell}}} R_{{{\nu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\rho}_{\ell}}{{\beta}_{\ell}}}
 + Q_{{{\mu}_{\ell}}} Q_{{{\sigma}_{\ell}}} R_{{{\nu}_{\ell}}{{\beta}_{\ell}}} R_{{{\rho}_{\ell}}{{\alpha}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
 + Q_{{{\mu}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\nu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\rho}_{\ell}}{{\alpha}_{\ell}}}
 + Q_{{{\nu}_{\ell}}} Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\beta}_{\ell}}} R_{{{\rho}_{\ell}}{{\alpha}_{\ell}}}
 + Q_{{{\nu}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\rho}_{\ell}}{{\alpha}_{\ell}}}
 + Q_{{{\sigma}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\nu}_{\ell}}} R_{{{\rho}_{\ell}}{{\alpha}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
 + Q_{{{\mu}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\nu}_{\ell}}{{\beta}_{\ell}}} R_{{{\rho}_{\ell}}{{\sigma}_{\ell}}}
 + Q_{{{\mu}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\nu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\rho}_{\ell}}{{\sigma}_{\ell}}}
 + Q_{{{\nu}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\beta}_{\ell}}} R_{{{\rho}_{\ell}}{{\sigma}_{\ell}}}
 + Q_{{{\nu}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\rho}_{\ell}}{{\sigma}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
 + Q_{{{\alpha}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\nu}_{\ell}}} R_{{{\rho}_{\ell}}{{\sigma}_{\ell}}}
 + Q_{{{\rho}_{\ell}}} Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\nu}_{\ell}}{{\beta}_{\ell}}}
 + Q_{{{\rho}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\nu}_{\ell}}{{\beta}_{\ell}}}
 + Q_{{{\sigma}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\rho}_{\ell}}} R_{{{\nu}_{\ell}}{{\beta}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
 + Q_{{{\rho}_{\ell}}} Q_{{{\sigma}_{\ell}}} R_{{{\mu}_{\ell}}{{\beta}_{\ell}}} R_{{{\nu}_{\ell}}{{\alpha}_{\ell}}}
 + Q_{{{\rho}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\nu}_{\ell}}{{\alpha}_{\ell}}}
 + Q_{{{\sigma}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\rho}_{\ell}}} R_{{{\nu}_{\ell}}{{\alpha}_{\ell}}}
 + Q_{{{\rho}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\beta}_{\ell}}} R_{{{\nu}_{\ell}}{{\sigma}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
 + Q_{{{\rho}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\nu}_{\ell}}{{\sigma}_{\ell}}}
 + Q_{{{\alpha}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\rho}_{\ell}}} R_{{{\nu}_{\ell}}{{\sigma}_{\ell}}}
 + Q_{{{\sigma}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\beta}_{\ell}}} R_{{{\nu}_{\ell}}{{\rho}_{\ell}}}
 + Q_{{{\sigma}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\alpha}_{\ell}}} R_{{{\nu}_{\ell}}{{\rho}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
 + Q_{{{\alpha}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\sigma}_{\ell}}} R_{{{\nu}_{\ell}}{{\rho}_{\ell}}}
 + Q_{{{\mu}_{\ell}}} Q_{{{\nu}_{\ell}}} Q_{{{\rho}_{\ell}}} Q_{{{\sigma}_{\ell}}} R_{{{\alpha}_{\ell}}{{\beta}_{\ell}}}
 + Q_{{{\mu}_{\ell}}} Q_{{{\nu}_{\ell}}} Q_{{{\rho}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\sigma}_{\ell}}{{\beta}_{\ell}}}
 + Q_{{{\mu}_{\ell}}} Q_{{{\nu}_{\ell}}} Q_{{{\rho}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\sigma}_{\ell}}{{\alpha}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
 + Q_{{{\mu}_{\ell}}} Q_{{{\nu}_{\ell}}} Q_{{{\sigma}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\rho}_{\ell}}{{\beta}_{\ell}}}
 + Q_{{{\mu}_{\ell}}} Q_{{{\nu}_{\ell}}} Q_{{{\sigma}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\rho}_{\ell}}{{\alpha}_{\ell}}}
 + Q_{{{\mu}_{\ell}}} Q_{{{\nu}_{\ell}}} Q_{{{\alpha}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\rho}_{\ell}}{{\sigma}_{\ell}}}
 + Q_{{{\mu}_{\ell}}} Q_{{{\rho}_{\ell}}} Q_{{{\sigma}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\nu}_{\ell}}{{\beta}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
 + Q_{{{\mu}_{\ell}}} Q_{{{\rho}_{\ell}}} Q_{{{\sigma}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\nu}_{\ell}}{{\alpha}_{\ell}}}
 + Q_{{{\mu}_{\ell}}} Q_{{{\rho}_{\ell}}} Q_{{{\alpha}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\nu}_{\ell}}{{\sigma}_{\ell}}}
 + Q_{{{\mu}_{\ell}}} Q_{{{\sigma}_{\ell}}} Q_{{{\alpha}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\nu}_{\ell}}{{\rho}_{\ell}}}
 + Q_{{{\nu}_{\ell}}} Q_{{{\rho}_{\ell}}} Q_{{{\sigma}_{\ell}}} Q_{{{\alpha}_{\ell}}} R_{{{\mu}_{\ell}}{{\beta}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
 + Q_{{{\nu}_{\ell}}} Q_{{{\rho}_{\ell}}} Q_{{{\sigma}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\alpha}_{\ell}}}
 + Q_{{{\nu}_{\ell}}} Q_{{{\rho}_{\ell}}} Q_{{{\alpha}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\sigma}_{\ell}}}
 + Q_{{{\nu}_{\ell}}} Q_{{{\sigma}_{\ell}}} Q_{{{\alpha}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\rho}_{\ell}}}
 + Q_{{{\rho}_{\ell}}} Q_{{{\sigma}_{\ell}}} Q_{{{\alpha}_{\ell}}} Q_{{{\beta}_{\ell}}} R_{{{\mu}_{\ell}}{{\nu}_{\ell}}}
\nonumber\\&&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
\left.
 + Q_{{{\mu}_{\ell}}} Q_{{{\nu}_{\ell}}} Q_{{{\rho}_{\ell}}} Q_{{{\sigma}_{\ell}}} Q_{{{\alpha}_{\ell}}} Q_{{{\beta}_{\ell}}}
   \right]\label{Gpabcdef}
\end{eqnarray}

==> (inline-2) <==
\begin{verbatim}
d1: +R_al*p_l+Q_a; /*Ga$$$$$$$$$$$$$$$$Ga$$$$$$$$$$$$$$$$Ga*/
d2: +R_bt*p_t+Q_b; /*Gb$$$$$$$$$$$$$$$$Gb$$$$$$$$$$$$$$$$Gb*/
d3: Diff(d1,p_l); /* THEN CHANGE dummy index l to b */
d4: +R_ab;
d5: expand(d1*d2);
d6: d4+d5;
d7: p_l* p_t* R_al* R_bt  + p_l* (Q_a* R_bl + Q_b* R_al)
 + R_ab + Q_a* Q_b; /*Gab$$$$$$$$$$$$$$$$Gab$$$$$$$$$$$$$$$$Gab*/
d8: +R_ck*p_k+Q_c;
d9: expand(d7*d8);
d10: +  R_al* R_bt* R_ck*   p_l* p_t* p_k
 + (+ Q_c* R_al* R_bt + Q_a* R_bl* R_ct + Q_b* R_al* R_ct)* p_l* p_t
 + (R_ab* R_cl + Q_a* Q_b* R_cl + Q_a* Q_c* R_bl + Q_b* Q_c* R_al)*   p_l
 + Q_c* R_ab + Q_a* Q_b* Q_c;
d11: Diff(d7,p_l); /*THEN CHANGE l TO c, also dummy indices to for all product of p's */
d12: p_l* R_ac* R_bl + Q_a* R_bc + Q_b* R_ac;
d13: Diff(d7,p_t); /*THEN CHANGE t TO c, also dummy indices l for all product of p's */
d14: p_l* R_al* R_bc;
d15: d12+d14;
d16: p_l* (R_ac* R_bl + R_al* R_bc) + Q_a* R_bc + Q_b* R_ac;
d17 d10+d16;
d18: +  R_al* R_bt* R_ck*   p_l* p_t* p_k
 + (+ Q_c* R_al* R_bt + Q_a* R_bl* R_ct + Q_b* R_al* R_ct)* p_l* p_t
 + (R_ab* R_cl + Q_a* Q_b* R_cl + Q_a* Q_c* R_bl + Q_b* Q_c* R_al
   +R_ac* R_bl + R_al* R_bc)*   p_l + Q_c* R_ab + Q_a* R_bc + Q_b* R_ac
   + Q_a* Q_b* Q_c; /*Gabc$$$$$$$$$$$$$$$$Gabc$$$$$$$$$$$$$$$$Gabc*/
d19: +R_dh*p_h+Q_d;
d20: expand(d19*d18);
d21: + p_h* p_k* p_l* p_t* R_al* R_bt* R_ck* R_dh
 + p_h* p_l* p_t* (Q_c* R_al* R_bt* R_dk + Q_d* R_al* R_bt* R_ck + Q_a* R_bl* R_ct* R_dk
 + Q_b* R_al* R_ct* R_dk) + p_l* p_t* (Q_a* Q_b* R_cl* R_dt + Q_a* Q_c* R_bl* R_dt
 + Q_b* Q_c* R_al* R_dt + Q_a* Q_d* R_bl* R_ct + Q_b* Q_d* R_al* R_ct + Q_c* Q_d* R_al* R_bt
 + R_ab* R_cl* R_dt + R_ac* R_bl* R_dt + R_al* R_bc* R_dt) + p_l* ( Q_a* Q_b* Q_d* R_cl
 + Q_a* Q_c* Q_d* R_bl + Q_b* Q_c* Q_d* R_al + Q_a* Q_b* Q_c* R_dl + Q_b* R_ac* R_dl
 + Q_a* R_bc* R_dl + Q_c* R_ab* R_dl + Q_d* R_ab* R_cl + Q_d* R_ac* R_bl + Q_d* R_al* R_bc)
 + Q_a* Q_d* R_bc + Q_b* Q_d* R_ac + Q_c* Q_d* R_ab + Q_a* Q_b* Q_c* Q_d;
d22: Diff(d18,p_l); /* THEN CHANGE l TO d, also dummy indices to lt for all product of p's */
d23: + p_l* p_t* R_ad* R_bt* R_cl
    + p_l* (+ Q_a* R_bd*R_cl + Q_b* R_ad* R_cl + Q_c* R_ad* R_bl)
    + R_ab* R_cd + Q_a* Q_b* R_cd + R_ac* R_bd + Q_a* Q_c* R_bd + R_ad* R_bc + Q_b* Q_c* R_ad;
d24: Diff(d18,p_t); /* THEN CHANGE t TO d, also dummy indices lt for all product of p's */
d25: p_l* (+ Q_a* R_bl* R_cd + Q_b* R_al* R_cd + Q_c*R_al* R_bd) + p_t* p_l* R_al* R_bd* R_ct;
d26: Diff(d18,p_k); /*THEN CHANGE dummy index k to d
d27: + p_l* p_t* R_al* R_bt* R_cd;
d28: d23+d25+d27;
d29: + p_l* p_t* (R_al* R_bd* R_ct + R_ad* R_bt* R_cl + R_al* R_bt* R_cd)
     + p_l* (Q_a* R_bd* R_cl + Q_b* R_ad*  R_cl + Q_c* R_ad* R_bl + Q_a* R_bl* R_cd
     + Q_b* R_al*R_cd + Q_c* R_al* R_bd) + R_ab* R_cd + Q_a* Q_b* R_cd + R_ac* R_bd
     + Q_a* Q_c* R_bd + R_ad* R_bc + Q_b* Q_c*R_ad;
d30: d21+d29;
d31: + R_al* R_bt* R_ck* R_dh* p_l* p_t* p_k* p_h
 + (Q_a* R_bl* R_ct* R_dk + Q_b* R_al* R_ct* R_dk + Q_c* R_al* R_bt* R_dk
  + Q_d* R_al* R_bt* R_ck)* p_l* p_t* p_k
  + (+ R_ab* R_cl* R_dt + R_ac* R_bl* R_dt + R_al* R_bc* R_dt + R_al* R_bd* R_ct
    + R_ad* R_bt* R_cl + R_al* R_bt* R_cd + Q_a* Q_c* R_bl* R_dt + Q_a* Q_b* R_cl* R_dt
    + Q_b* Q_c* R_al* R_dt + Q_a* Q_d* R_bl* R_ct + Q_b* Q_d* R_al* R_ct
    + Q_c* Q_d* R_al* R_bt)* p_l* p_t
 + (+ Q_a* R_bc* R_dl + Q_b* R_ac* R_dl + Q_c* R_ab* R_dl + Q_d* R_al* R_bc + Q_d* R_ab* R_cl
 + Q_d* R_ac* R_bl + Q_a* R_bd* R_cl + Q_b* R_ad* R_cl + Q_a* R_bl* R_cd + Q_b* R_al* R_cd
 + Q_c* R_ad* R_bl + Q_c* R_al* R_bd + Q_a* Q_b* Q_c* R_dl + Q_a* Q_b* Q_d* R_cl
 + Q_a* Q_c* Q_d* R_bl + Q_b* Q_c* Q_d* R_al)* p_l + R_ab* R_cd + R_ac* R_bd + R_ad* R_bc
 + Q_a* Q_b* R_cd + Q_a* Q_c* R_bd + Q_a* Q_d* R_bc + Q_b* Q_c* R_ad + Q_b* Q_d* R_ac
 + Q_c* Q_d* R_ab + Q_a* Q_b* Q_c* Q_d;  /*Gabcd$$$$$$$$$$$$$$$$Gabcd$$$$$$$$$$$$$$$$Gabcd*/
d32: +R_ex*p_x+Q_e;
d33: expand(d31*d32);
d34: + p_h* p_k* p_l* p_t* p_x* R_al* R_bt* R_ck* R_dh* R_ex
 + p_h* p_k* p_l* p_t* (+ Q_e* R_al* R_bt* R_ck* R_dh + Q_a* R_bl* R_ct* R_dk* R_eh
 + Q_b* R_al* R_ct* R_dk* R_eh + Q_c* R_al* R_bt* R_dk* R_eh + Q_d* R_al* R_bt* R_ck* R_eh)
 + p_k* p_l* p_t* (+Q_d* Q_e* R_al* R_bt* R_ck + Q_a* Q_e* R_bl* R_ct* R_dk
 + Q_b* Q_e* R_al* R_ct* R_dk + Q_c* Q_e* R_al* R_bt* R_dk + Q_a* Q_b* R_cl* R_dt* R_ek
 + Q_a* Q_c* R_bl* R_dt* R_ek + Q_b* Q_c* R_al* R_dt* R_ek + Q_a* Q_d* R_bl* R_ct* R_ek
 + Q_b* Q_d* R_al* R_ct* R_ek + Q_c* Q_d* R_al* R_bt* R_ek + R_ab* R_cl* R_dt* R_ek
 + R_ac* R_bl* R_dt* R_ek + R_al* R_bc* R_dt* R_ek + R_al* R_bd* R_ct* R_ek
 + R_ad* R_bt* R_cl* R_ek + R_al* R_bt* R_cd* R_ek)
 + p_l* p_t* (+Q_a* Q_b* Q_e* R_cl* R_dt + Q_a* Q_c* Q_e* R_bl* R_dt + Q_b* Q_c* Q_d* R_al* R_et
 + Q_a* Q_b* Q_d* R_cl* R_et + Q_a* Q_b* Q_c* R_dl* R_et + Q_a* Q_c* Q_d* R_bl* R_et
 + Q_c* Q_d* Q_e* R_al* R_bt + Q_b* Q_d* Q_e* R_al* R_ct + Q_a* Q_d* Q_e* R_bl* R_ct
 + Q_b* Q_c* Q_e* R_al* R_dt + Q_e* R_ab* R_cl* R_dt + Q_e* R_ac* R_bl* R_dt
 + Q_a* R_bc* R_dl* R_et + Q_b* R_ac* R_dl* R_et + Q_c* R_ab* R_dl* R_et + Q_a* R_bd* R_cl* R_et
 + Q_b* R_ad* R_cl* R_et + Q_d* R_ab* R_cl* R_et + Q_a* R_bl* R_cd* R_et + Q_b* R_al* R_cd* R_et
 + Q_c* R_ad* R_bl* R_et + Q_d* R_ac* R_bl* R_et + Q_c* R_al* R_bd* R_et + Q_d* R_al* R_bc* R_et
 + Q_e* R_al* R_bd* R_ct + Q_e* R_ad* R_bt* R_cl + Q_e* R_al* R_bt* R_cd + Q_e* R_al* R_bc* R_dt)
 + p_l* (+ Q_a* Q_b* Q_c* Q_d* R_el + Q_a* Q_b* Q_d* Q_e* R_cl + Q_b* Q_c* Q_d* Q_e* R_al
 + Q_a* Q_c* Q_d* Q_e* R_bl + Q_a* Q_b* Q_c* Q_e* R_dl + Q_a* Q_e* R_bd* R_cl
 + Q_b* Q_e* R_ad* R_cl + Q_d* Q_e* R_ab* R_cl + Q_a* Q_e* R_bl* R_cd + Q_b* Q_e* R_al* R_cd
 + Q_c* Q_e* R_ad* R_bl + Q_d* Q_e* R_ac* R_bl + Q_c* Q_e* R_al* R_bd + Q_d* Q_e* R_al* R_bc
 + Q_a* Q_e* R_bc* R_dl + Q_b* Q_e* R_ac* R_dl + Q_c* Q_e* R_ab* R_dl + Q_b* Q_c* R_ad* R_el
 + Q_b* Q_d* R_ac* R_el + Q_c* Q_d* R_ab* R_el + Q_a* Q_b* R_cd* R_el + Q_a* Q_c* R_bd* R_el
 + Q_a* Q_d* R_bc* R_el + R_ad* R_bc* R_el + R_ab* R_cd* R_el + R_ac* R_bd* R_el)
 + Q_a* Q_b* Q_e* R_cd + Q_a* Q_c* Q_e* R_bd + Q_b* Q_c* Q_e* R_ad + Q_b* Q_d* Q_e* R_ac
 + Q_c* Q_d* Q_e* R_ab + Q_a* Q_d* Q_e* R_bc + Q_e* R_ab* R_cd + Q_e* R_ad* R_bc + Q_e* R_ac* R_bd
 + Q_a* Q_b* Q_c* Q_d* Q_e;
d35: Diff(d31,p_l);/* THEN CHANGE l TO e, also dummy indices to ltk for all product of p's */
d36: + p_l* (+ R_ab* R_ce* R_dl + Q_a* Q_b* R_ce* R_dl + R_ac* R_be* R_dl + Q_a* Q_c* R_be* R_dl
 + R_ae* R_bc* R_dl + Q_b* Q_c* R_ae* R_dl + Q_a* Q_d* R_be* R_cl + R_ae* R_bd* R_cl
 + Q_b* Q_d* R_ae* R_cl + R_ad* R_bl* R_ce + R_ae* R_bl* R_cd + Q_c* Q_d* R_ae* R_bl)
 + Q_a* R_bc* R_de + Q_b* R_ac* R_de + Q_c* R_ab* R_de + Q_a* Q_b* Q_c* R_de
 + p_l* p_t* (Q_a* R_be* R_ct* R_dl + Q_b* R_ae* R_ct* R_dl + Q_c* R_ae* R_bt* R_dl
 + Q_d* R_ae* R_bt* R_cl) + p_l* p_k* p_t* R_ae* R_bt* R_ck* R_dl + Q_a* R_bd* R_ce
 + Q_b* R_ad* R_ce + Q_d* R_ab* R_ce + Q_a* Q_b* Q_d* R_ce + Q_a* R_be* R_cd + Q_b* R_ae* R_cd
 + Q_c* R_ad* R_be + Q_d* R_ac* R_be + Q_a* Q_c* Q_d* R_be + Q_c* R_ae* R_bd + Q_d* R_ae* R_bc
 + Q_b* Q_c* Q_d* R_ae;
d37:Diff(d31,p_t);/* THEN CHANGE t TO e, also ltk for all product of p's */
d38: + p_l* (+ R_ab* R_cl* R_de + Q_a* Q_b* R_cl* R_de + R_ac* R_bl* R_de + Q_a* Q_c* R_bl* R_de
 + R_al* R_bc* R_de + Q_b* Q_c* R_al* R_de + Q_a* Q_d* R_bl* R_ce + R_al* R_bd* R_ce
 + Q_b* Q_d* R_al* R_ce + R_ad* R_be* R_cl + R_al* R_be* R_cd + Q_c* Q_d* R_al* R_be)
 + p_t* p_l* (Q_a* R_bl* R_ce* R_dt + Q_b* R_al* R_ce* R_dt + Q_c* R_al* R_be* R_dt
 + Q_d* R_al* R_be* R_ct) + p_t* p_k* p_l* R_al* R_be* R_ck* R_dt;
d39: Diff(d31,p_k); /* THEN CHANGE k TO e, also ltk for all product of p's */
d40: + p_l* p_t* (Q_a* R_bl* R_ct* R_de + Q_b* R_al* R_ct* R_de + Q_c* R_al* R_bt* R_de
 + Q_d* R_al* R_bt* R_ce) + p_k* p_l* p_t* R_al* R_bt* R_ce* R_dk;
d41: Diff(d31,p_h);/* THEN CHANGE h TO e,  also ltk for all product of p's */
d42: + p_k* p_l* p_t* R_al* R_bt* R_ck* R_de;
d43: d36+d38+d40+d42;
d44: + p_k* p_l* p_t* (R_al* R_be* R_ck* R_dt + R_ae* R_bt* R_ck* R_dl + R_al* R_bt* R_ce* R_dk
 + R_al* R_bt* R_ck* R_de) + p_l* p_t* (Q_a* R_bl* R_ce* R_dt + Q_b* R_al* R_ce* R_dt
 + Q_c* R_al* R_be* R_dt + Q_d* R_al* R_be* R_ct + Q_a* R_bl* R_ct* R_de + Q_b* R_al* R_ct* R_de
 + Q_c* R_al* R_bt* R_de + Q_d* R_al* R_bt* R_ce + Q_a* R_be* R_ct* R_dl + Q_b* R_ae* R_ct* R_dl
 + Q_c* R_ae* R_bt* R_dl + Q_d* R_ae* R_bt* R_cl) + p_l* (+ R_ab* R_ce* R_dl + Q_a* Q_b* R_ce* R_dl
 + R_ac* R_be* R_dl + Q_a* Q_c* R_be* R_dl + R_ae* R_bc* R_dl + Q_b* Q_c* R_ae* R_dl
 + Q_a* Q_d* R_be* R_cl + R_ae* R_bd* R_cl + Q_b* Q_d* R_ae* R_cl + R_ad* R_bl* R_ce
 + R_ae* R_bl* R_cd + Q_c* Q_d* R_ae* R_bl + R_ab* R_cl* R_de + Q_a* Q_b* R_cl* R_de
 + R_ac* R_bl* R_de + Q_a* Q_c* R_bl* R_de + R_al* R_bc* R_de + Q_b* Q_c* R_al* R_de
 + R_ad* R_be* R_cl + Q_a* Q_d* R_bl* R_ce + R_al* R_bd* R_ce + Q_b* Q_d* R_al* R_ce
 + R_al* R_be* R_cd + Q_c* Q_d* R_al* R_be) + Q_a* R_bc* R_de + Q_b* R_ac* R_de + Q_c* R_ab* R_de
 + Q_a* Q_b* Q_c* R_de + Q_a* R_bd* R_ce + Q_b* R_ad* R_ce + Q_d* R_ab* R_ce + Q_a* Q_b* Q_d* R_ce
 + Q_a* R_be* R_cd + Q_b* R_ae* R_cd + Q_c* R_ad* R_be + Q_d* R_ac* R_be + Q_a* Q_c* Q_d* R_be
 + Q_c* R_ae* R_bd + Q_d* R_ae* R_bc + Q_b* Q_c* Q_d* R_ae;
d45: d34+d44;
d46: +  R_al* R_bt* R_ck* R_dh* R_ex* p_l* p_t* p_k* p_h* p_x + (+ Q_a* R_bl* R_ct* R_dk* R_eh
    + Q_b* R_al* R_ct* R_dk* R_eh + Q_c* R_al* R_bt* R_dk* R_eh + Q_d* R_al* R_bt* R_ck* R_eh
    + Q_e* R_al* R_bt* R_ck* R_dh)* p_l* p_t* p_k* p_h
 + (R_ab* R_cl* R_dt* R_ek + R_ac* R_bl* R_dt* R_ek + R_al* R_bc* R_dt* R_ek
 + R_al* R_bd* R_ct* R_ek + R_ad* R_bt* R_cl* R_ek + R_al* R_bt* R_cd* R_ek
 + R_al* R_be* R_ck* R_dt + R_ae* R_bt* R_ck* R_dl + R_al* R_bt* R_ce* R_dk
  + R_al* R_bt* R_ck* R_de + Q_a* Q_b* R_cl* R_dt* R_ek + Q_a* Q_c* R_bl* R_dt* R_ek
  + Q_b* Q_c* R_al* R_dt* R_ek + Q_a* Q_d* R_bl* R_ct* R_ek + Q_b* Q_d* R_al* R_ct* R_ek
  + Q_c* Q_d* R_al* R_bt* R_ek + Q_a* Q_e* R_bl* R_ct* R_dk + Q_b* Q_e* R_al* R_ct* R_dk
  + Q_c* Q_e* R_al* R_bt* R_dk + Q_d* Q_e* R_al* R_bt* R_ck)* p_l* p_t* p_k
 + ( Q_a* R_bc* R_dl* R_et + Q_b* R_ac* R_dl* R_et + Q_c* R_ab* R_dl* R_et
 + Q_a* R_bd* R_cl* R_et + Q_b* R_ad* R_cl* R_et + Q_d* R_ab* R_cl* R_et + Q_a* R_bl* R_cd* R_et
   + Q_b* R_al* R_cd* R_et + Q_c* R_ad* R_bl* R_et + Q_d* R_ac* R_bl* R_et + Q_c* R_al* R_bd* R_et
   + Q_d* R_al* R_bc* R_et + Q_e* R_ab* R_cl* R_dt + Q_e* R_ac* R_bl* R_dt + Q_e* R_al* R_bc* R_dt
   + Q_e* R_al* R_bd* R_ct + Q_e* R_ad* R_bt* R_cl + Q_e* R_al* R_bt* R_cd + Q_a* R_bl* R_ce* R_dt
   + Q_b* R_al* R_ce* R_dt + Q_c* R_al* R_be* R_dt + Q_a* R_be* R_ct* R_dl + Q_b* R_ae* R_ct* R_dl
   + Q_c* R_ae* R_bt* R_dl + Q_a* R_bl* R_ct* R_de + Q_b* R_al* R_ct* R_de + Q_c* R_al* R_bt* R_de
   + Q_d* R_al* R_be* R_ct + Q_d* R_ae* R_bt* R_cl + Q_d* R_al* R_bt* R_ce
   + Q_a* Q_b* Q_c* R_dl* R_et + Q_a* Q_b* Q_d* R_cl* R_et + Q_a* Q_c* Q_d* R_bl* R_et
   + Q_b* Q_c* Q_d* R_al* R_et + Q_a* Q_b* Q_e* R_cl* R_dt + Q_a* Q_c* Q_e* R_bl* R_dt
   + Q_b* Q_c* Q_e* R_al* R_dt + Q_a* Q_d* Q_e* R_bl* R_ct + Q_b* Q_d* Q_e* R_al* R_ct
   + Q_c* Q_d* Q_e* R_al* R_bt)* p_l* p_t + (+ R_ab* R_cd* R_el + R_ac* R_bd* R_el
   + R_ad* R_bc* R_el + Q_a* Q_b* R_cd* R_el + Q_a* Q_c* R_bd* R_el + Q_a* Q_d* R_bc* R_el
    + Q_b* Q_c* R_ad* R_el + Q_b* Q_d* R_ac* R_el + Q_c* Q_d* R_ab* R_el + Q_a* Q_e* R_bc* R_dl
    + Q_b* Q_e* R_ac* R_dl + Q_c* Q_e* R_ab* R_dl + Q_a* Q_e* R_bd* R_cl + Q_b* Q_e* R_ad* R_cl
    + Q_d* Q_e* R_ab* R_cl + Q_a* Q_e* R_bl* R_cd + Q_b* Q_e* R_al* R_cd + Q_c* Q_e* R_ad* R_bl
    + Q_d* Q_e* R_ac* R_bl + Q_c* Q_e* R_al* R_bd + Q_d* Q_e* R_al* R_bc + R_ab* R_ce* R_dl
    + R_ac* R_be* R_dl + R_ae* R_bc* R_dl + R_ab* R_cl* R_de + R_ac* R_bl* R_de + R_al* R_bc* R_de
    + R_ad* R_be* R_cl + R_ae* R_bd* R_cl + R_ad* R_bl* R_ce + R_al* R_bd* R_ce + R_ae* R_bl* R_cd
    + R_al* R_be* R_cd + Q_a* Q_d* R_be* R_cl + Q_a* Q_c* R_bl* R_de + Q_a* Q_b* R_cl* R_de
    + Q_a* Q_b* R_ce* R_dl + Q_a* Q_c* R_be* R_dl + Q_b* Q_c* R_ae* R_dl + Q_b* Q_c* R_al* R_de
    + Q_b* Q_d* R_ae* R_cl + Q_a* Q_d* R_bl* R_ce + Q_b* Q_d* R_al* R_ce + Q_c* Q_d* R_ae* R_bl
    + Q_c* Q_d* R_al* R_be + Q_a* Q_b* Q_c* Q_d* R_el + Q_a* Q_b* Q_c* Q_e* R_dl
    + Q_a* Q_b* Q_d* Q_e* R_cl + Q_a* Q_c* Q_d* Q_e* R_bl + Q_b* Q_c* Q_d* Q_e* R_al)* p_l
 + Q_a* R_bc* R_de + Q_b* R_ac* R_de + Q_c* R_ab* R_de + Q_a* R_bd* R_ce + Q_b* R_ad* R_ce
 + Q_d* R_ab* R_ce + Q_a* R_be* R_cd + Q_b* R_ae* R_cd + Q_e* R_ab* R_cd + Q_c* R_ad* R_be
 + Q_d* R_ac* R_be + Q_c* R_ae* R_bd + Q_e* R_ac* R_bd + Q_d* R_ae* R_bc + Q_e* R_ad* R_bc
 + Q_a* Q_b* Q_c* R_de + Q_a* Q_b* Q_d* R_ce + Q_a* Q_b* Q_e* R_cd + Q_a* Q_c* Q_d* R_be
 + Q_a* Q_c* Q_e* R_bd + Q_a* Q_d* Q_e* R_bc + Q_b* Q_c* Q_d* R_ae + Q_b* Q_c* Q_e* R_ad
 + Q_b* Q_d* Q_e* R_ac + Q_c* Q_d* Q_e* R_ab
 + Q_a* Q_b* Q_c* Q_d* Q_e;  /*Gabcde$$$$$$$$$$$$$$$$Gabcde$$$$$$$$$$$$$$$$Gabcde*/
d47: +R_fg*p_g+Q_f;
d48: expand(d46*d47);
d49: + p_g* p_h* p_k* p_l* p_t* p_x* R_al* R_bt* R_ck* R_dh* R_ex* R_fg
 + p_g* p_h* p_k* p_l* p_t* (Q_a* R_bl* R_ct* R_dk* R_eh* R_fx + Q_b* R_al* R_ct* R_dk* R_eh* R_fx
 + Q_c* R_al* R_bt* R_dk* R_eh* R_fx + Q_d* R_al* R_bt* R_ck* R_eh* R_fx
 + Q_e* R_al* R_bt* R_ck* R_dh* R_fx + Q_f* R_al* R_bt* R_ck* R_dh* R_ex)
 + p_h* p_k* p_l* p_t* (Q_e* Q_f* R_al* R_bt* R_ck* R_dh + Q_d* Q_e* R_al* R_bt* R_ck* R_fh
 + Q_b* Q_c* R_al* R_dt* R_ek* R_fh + Q_a* Q_d* R_bl* R_ct* R_ek* R_fh
 + Q_a* Q_b* R_cl* R_dt* R_ek* R_fh + Q_a* Q_c* R_bl* R_dt* R_ek* R_fh
 + Q_c* Q_d* R_al* R_bt* R_ek* R_fh + Q_b* Q_d* R_al* R_ct* R_ek* R_fh
 + Q_a* Q_e* R_bl* R_ct* R_dk* R_fh + Q_b* Q_e* R_al* R_ct* R_dk* R_fh
 + Q_c* Q_e* R_al* R_bt* R_dk* R_fh + Q_a* Q_f* R_bl* R_ct* R_dk* R_eh
 + Q_b* Q_f* R_al* R_ct* R_dk* R_eh + Q_c* Q_f* R_al* R_bt* R_dk* R_eh
 + Q_d* Q_f* R_al* R_bt* R_ck* R_eh + R_al* R_bt* R_ck* R_de* R_fh
 + R_al* R_bt* R_ce* R_dk* R_fh + R_al* R_bd* R_ct* R_ek* R_fh + R_ad* R_bt* R_cl* R_ek* R_fh
 + R_al* R_bt* R_cd* R_ek* R_fh + R_ab* R_cl* R_dt* R_ek* R_fh + R_ac* R_bl* R_dt* R_ek* R_fh
 + R_al* R_bc* R_dt* R_ek* R_fh + R_al* R_be* R_ck* R_dt* R_fh + R_ae* R_bt* R_ck* R_dl* R_fh)
 + p_k* p_l* p_t* (Q_d* Q_e* Q_f* R_al* R_bt* R_ck + Q_a* Q_b* Q_f* R_cl* R_dt* R_ek
 + Q_a* Q_c* Q_f* R_bl* R_dt* R_ek + Q_b* Q_c* Q_f* R_al* R_dt* R_ek
 + Q_a* Q_d* Q_f* R_bl* R_ct* R_ek + Q_b* Q_d* Q_f* R_al* R_ct* R_ek
 + Q_c* Q_d* Q_f* R_al* R_bt* R_ek + Q_c* Q_d* Q_e* R_al* R_bt* R_fk
 + Q_a* Q_d* Q_e* R_bl* R_ct* R_fk + Q_b* Q_d* Q_e* R_al* R_ct* R_fk
 + Q_a* Q_c* Q_d* R_bl* R_et* R_fk + Q_a* Q_b* Q_d* R_cl* R_et* R_fk
 + Q_a* Q_b* Q_c* R_dl* R_et* R_fk + Q_b* Q_c* Q_d* R_al* R_et* R_fk
 + Q_b* Q_c* Q_e* R_al* R_dt* R_fk + Q_a* Q_c* Q_e* R_bl* R_dt* R_fk
 + Q_a* Q_b* Q_e* R_cl* R_dt* R_fk + Q_a* Q_e* Q_f* R_bl* R_ct* R_dk
 + Q_b* Q_e* Q_f* R_al* R_ct* R_dk + Q_c* Q_e* Q_f* R_al* R_bt* R_dk
 + Q_f* R_ae* R_bt* R_ck* R_dl + Q_f* R_al* R_bt* R_ce* R_dk + Q_f* R_ab* R_cl* R_dt* R_ek
 + Q_f* R_ac* R_bl* R_dt* R_ek + Q_f* R_al* R_bc* R_dt* R_ek + Q_f* R_al* R_bd* R_ct* R_ek
 + Q_f* R_ad* R_bt* R_cl* R_ek + Q_f* R_al* R_bt* R_cd* R_ek + Q_f* R_al* R_be* R_ck* R_dt
 + Q_d* R_al* R_be* R_ct* R_fk + Q_e* R_al* R_bd* R_ct* R_fk + Q_d* R_ae* R_bt* R_cl* R_fk
 + Q_e* R_ad* R_bt* R_cl* R_fk + Q_c* R_al* R_bt* R_de* R_fk + Q_a* R_bc* R_dl* R_et* R_fk
 + Q_b* R_ac* R_dl* R_et* R_fk + Q_c* R_ab* R_dl* R_et* R_fk + Q_a* R_bd* R_cl* R_et* R_fk
 + Q_b* R_ad* R_cl* R_et* R_fk + Q_d* R_ab* R_cl* R_et* R_fk + Q_a* R_bl* R_cd* R_et* R_fk
 + Q_b* R_al* R_cd* R_et* R_fk + Q_c* R_ad* R_bl* R_et* R_fk + Q_d* R_ac* R_bl* R_et* R_fk
 + Q_c* R_al* R_bd* R_et* R_fk + Q_d* R_al* R_bc* R_et* R_fk + Q_e* R_ab* R_cl* R_dt* R_fk
 + Q_a* R_bl* R_ce* R_dt* R_fk + Q_b* R_al* R_ce* R_dt* R_fk + Q_e* R_ac* R_bl* R_dt* R_fk
 + Q_c* R_al* R_be* R_dt* R_fk + Q_e* R_al* R_bc* R_dt* R_fk + Q_a* R_be* R_ct* R_dl* R_fk
 + Q_b* R_ae* R_ct* R_dl* R_fk + Q_c* R_ae* R_bt* R_dl* R_fk + Q_a* R_bl* R_ct* R_de* R_fk
 + Q_b* R_al* R_ct* R_de* R_fk + Q_d* R_al* R_bt* R_ce* R_fk + Q_e* R_al* R_bt* R_cd* R_fk
 + Q_f* R_al* R_bt* R_ck* R_de) + p_g* p_l* (Q_a* Q_c* Q_d* Q_e* R_bl* R_ft
 + Q_b* Q_c* Q_d* Q_e* R_al* R_ft + Q_a* Q_b* Q_d* Q_e* R_cl* R_ft
 + Q_a* Q_b* Q_c* Q_e* R_dl* R_ft + Q_a* Q_b* Q_c* Q_d* R_el* R_ft
 + Q_a* Q_b* Q_c* Q_f* R_dl* R_et + Q_a* Q_b* Q_d* Q_f* R_cl* R_et
 + Q_a* Q_c* Q_d* Q_f* R_bl* R_et + Q_b* Q_c* Q_d* Q_f* R_al* R_et
 + Q_a* Q_b* Q_e* Q_f* R_cl* R_dt + Q_a* Q_c* Q_e* Q_f* R_bl* R_dt
 + Q_b* Q_c* Q_e* Q_f* R_al* R_dt + Q_a* Q_d* Q_e* Q_f* R_bl* R_ct
 + Q_b* Q_d* Q_e* Q_f* R_al* R_ct + Q_c* Q_d* Q_e* Q_f* R_al* R_bt
 + Q_a* Q_f* R_bc* R_dl* R_et + Q_b* Q_f* R_ac* R_dl* R_et + Q_c* Q_f* R_ab* R_dl* R_et
 + Q_a* Q_f* R_bd* R_cl* R_et + Q_b* Q_f* R_ad* R_cl* R_et + Q_d* Q_f* R_ab* R_cl* R_et
 + Q_a* Q_f* R_bl* R_cd* R_et + Q_b* Q_f* R_al* R_cd* R_et + Q_c* Q_f* R_ad* R_bl* R_et
 + Q_d* Q_f* R_ac* R_bl* R_et + Q_c* Q_f* R_al* R_bd* R_et + Q_d* Q_f* R_al* R_bc* R_et
 + Q_c* Q_d* R_al* R_be* R_ft + Q_a* Q_d* R_bl* R_ce* R_ft + Q_b* Q_d* R_al* R_ce* R_ft
 + Q_a* Q_e* R_bl* R_cd* R_ft + Q_b* Q_e* R_al* R_cd* R_ft + Q_c* Q_d* R_ae* R_bl* R_ft
 + Q_c* Q_e* R_ad* R_bl* R_ft + Q_d* Q_e* R_ac* R_bl* R_ft + Q_a* Q_b* R_cd* R_el* R_ft
 + Q_a* Q_c* R_bd* R_el* R_ft + Q_a* Q_d* R_bc* R_el* R_ft + Q_b* Q_c* R_ad* R_el* R_ft
 + Q_b* Q_d* R_ac* R_el* R_ft + Q_c* Q_d* R_ab* R_el* R_ft + Q_a* Q_b* R_ce* R_dl* R_ft
 + Q_a* Q_c* R_be* R_dl* R_ft + Q_a* Q_e* R_bc* R_dl* R_ft + Q_b* Q_c* R_ae* R_dl* R_ft
 + Q_b* Q_e* R_ac* R_dl* R_ft + Q_c* Q_e* R_ab* R_dl* R_ft + Q_a* Q_d* R_be* R_cl* R_ft
 + Q_a* Q_e* R_bd* R_cl* R_ft + Q_b* Q_d* R_ae* R_cl* R_ft + Q_b* Q_e* R_ad* R_cl* R_ft
 + Q_d* Q_e* R_ab* R_cl* R_ft + Q_b* Q_c* R_al* R_de* R_ft + Q_a* Q_b* R_cl* R_de* R_ft
 + Q_a* Q_c* R_bl* R_de* R_ft + Q_c* Q_e* R_al* R_bd* R_ft + Q_d* Q_e* R_al* R_bc* R_ft
 + Q_e* Q_f* R_ab* R_cl* R_dt + Q_a* Q_f* R_bl* R_ce* R_dt + Q_b* Q_f* R_al* R_ce* R_dt
 + Q_e* Q_f* R_ac* R_bl* R_dt + Q_c* Q_f* R_al* R_be* R_dt + Q_e* Q_f* R_al* R_bc* R_dt
 + Q_a* Q_f* R_be* R_ct* R_dl + Q_b* Q_f* R_ae* R_ct* R_dl + Q_c* Q_f* R_ae* R_bt* R_dl
 + Q_c* Q_f* R_al* R_bt* R_de + Q_a* Q_f* R_bl* R_ct* R_de + Q_b* Q_f* R_al* R_ct* R_de
 + Q_d* Q_f* R_al* R_be* R_ct + Q_e* Q_f* R_al* R_bd* R_ct + Q_d* Q_f* R_ae* R_bt* R_cl
 + Q_e* Q_f* R_ad* R_bt* R_cl + Q_d* Q_f* R_al* R_bt* R_ce + Q_e* Q_f* R_al* R_bt* R_cd
 + R_ab* R_cd* R_el* R_ft + R_ac* R_bd* R_el* R_ft + R_ad* R_bc* R_el* R_ft
 + R_ab* R_ce* R_dl* R_ft + R_ac* R_be* R_dl* R_ft + R_ae* R_bc* R_dl* R_ft
 + R_ab* R_cl* R_de* R_ft + R_ae* R_bd* R_cl* R_ft + R_ad* R_be* R_cl* R_ft
 + R_ac* R_bl* R_de* R_ft + R_al* R_bc* R_de* R_ft + R_ae* R_bl* R_cd* R_ft
 + R_al* R_be* R_cd* R_ft + R_ad* R_bl* R_ce* R_ft + R_al* R_bd* R_ce* R_ft)
 + p_l* (Q_a* Q_c* Q_d* Q_e* Q_f* R_bl + Q_b* Q_c* Q_d* Q_e* Q_f* R_al
 + Q_a* Q_b* Q_d* Q_e* Q_f* R_cl + Q_a* Q_b* Q_c* Q_d* Q_f* R_el
 + Q_a* Q_b* Q_c* Q_e* Q_f* R_dl + Q_a* Q_b* Q_c* Q_d* Q_e* R_fl
 + Q_a* Q_b* Q_c* R_de* R_fl + Q_a* Q_c* Q_d* R_be* R_fl + Q_a* Q_b* Q_e* R_cd* R_fl
 + Q_a* Q_b* Q_d* R_ce* R_fl + Q_a* Q_c* Q_e* R_bd* R_fl + Q_a* Q_d* Q_e* R_bc* R_fl
 + Q_b* Q_c* Q_d* R_ae* R_fl + Q_b* Q_c* Q_e* R_ad* R_fl + Q_b* Q_d* Q_e* R_ac* R_fl
 + Q_c* Q_d* Q_e* R_ab* R_fl + Q_a* Q_b* Q_f* R_cd* R_el + Q_a* Q_c* Q_f* R_bd* R_el
 + Q_a* Q_d* Q_f* R_bc* R_el + Q_b* Q_c* Q_f* R_ad* R_el + Q_b* Q_d* Q_f* R_ac* R_el
 + Q_c* Q_d* Q_f* R_ab* R_el + Q_a* Q_b* Q_f* R_ce* R_dl + Q_a* Q_c* Q_f* R_be* R_dl
 + Q_a* Q_e* Q_f* R_bc* R_dl + Q_b* Q_c* Q_f* R_ae* R_dl + Q_b* Q_e* Q_f* R_ac* R_dl
 + Q_c* Q_e* Q_f* R_ab* R_dl + Q_a* Q_b* Q_f* R_cl* R_de + Q_b* Q_c* Q_f* R_al* R_de
 + Q_a* Q_c* Q_f* R_bl* R_de + Q_a* Q_d* Q_f* R_be* R_cl + Q_b* Q_d* Q_f* R_al* R_ce
 + Q_a* Q_d* Q_f* R_bl* R_ce + Q_a* Q_e* Q_f* R_bd* R_cl + Q_b* Q_d* Q_f* R_ae* R_cl
 + Q_b* Q_e* Q_f* R_ad* R_cl + Q_d* Q_e* Q_f* R_ab* R_cl + Q_a* Q_e* Q_f* R_bl* R_cd
 + Q_b* Q_e* Q_f* R_al* R_cd + Q_c* Q_d* Q_f* R_ae* R_bl + Q_c* Q_e* Q_f* R_ad* R_bl
 + Q_d* Q_e* Q_f* R_ac* R_bl + Q_c* Q_d* Q_f* R_al* R_be + Q_c* Q_e* Q_f* R_al* R_bd
 + Q_d* Q_e* Q_f* R_al* R_bc + Q_f* R_al* R_bc* R_de + Q_f* R_ac* R_bl* R_de
 + Q_f* R_ab* R_cl* R_de + Q_f* R_ac* R_be* R_dl + Q_f* R_ab* R_ce* R_dl + Q_f* R_ae* R_bc* R_dl
 + Q_a* R_bd* R_ce* R_fl + Q_b* R_ad* R_ce* R_fl + Q_d* R_ab* R_ce* R_fl + Q_a* R_be* R_cd* R_fl
 + Q_b* R_ae* R_cd* R_fl + Q_e* R_ab* R_cd* R_fl + Q_c* R_ad* R_be* R_fl + Q_d* R_ac* R_be* R_fl
 + Q_c* R_ae* R_bd* R_fl + Q_e* R_ac* R_bd* R_fl + Q_a* R_bc* R_de* R_fl + Q_b* R_ac* R_de* R_fl
 + Q_c* R_ab* R_de* R_fl + Q_d* R_ae* R_bc* R_fl + Q_e* R_ad* R_bc* R_fl + Q_f* R_ab* R_cd* R_el
 + Q_f* R_ac* R_bd* R_el + Q_f* R_ad* R_bc* R_el + Q_f* R_ad* R_bl* R_ce + Q_f* R_al* R_bd* R_ce
 + Q_f* R_ad* R_be* R_cl + Q_f* R_ae* R_bd* R_cl + Q_f* R_ae* R_bl* R_cd + Q_f* R_al* R_be* R_cd)
 + Q_a* Q_b* Q_d* Q_f* R_ce + Q_a* Q_c* Q_d* Q_f* R_be + Q_a* Q_b* Q_e* Q_f* R_cd
 + Q_a* Q_c* Q_e* Q_f* R_bd + Q_a* Q_d* Q_e* Q_f* R_bc + Q_b* Q_c* Q_d* Q_f* R_ae
 + Q_b* Q_c* Q_e* Q_f* R_ad + Q_b* Q_d* Q_e* Q_f* R_ac + Q_c* Q_d* Q_e* Q_f* R_ab
 + Q_a* Q_b* Q_c* Q_f* R_de + Q_a* Q_f* R_bc* R_de + Q_b* Q_f* R_ac* R_de + Q_c* Q_f* R_ab* R_de
 + Q_a* Q_f* R_be* R_cd + Q_a* Q_f* R_bd* R_ce + Q_b* Q_f* R_ad* R_ce + Q_d* Q_f* R_ab* R_ce
 + Q_b* Q_f* R_ae* R_cd + Q_e* Q_f* R_ab* R_cd + Q_c* Q_f* R_ad* R_be + Q_d* Q_f* R_ac* R_be
 + Q_d* Q_f* R_ae* R_bc + Q_e* Q_f* R_ad* R_bc + Q_c* Q_f* R_ae* R_bd + Q_e* Q_f* R_ac* R_bd
 + Q_a* Q_b* Q_c* Q_d* Q_e* Q_f;
d50: Diff(d46,p_l);/* THEN CHANGE l TO f, also dummy indices to ltkh for all product of p's */
d51: + p_h* p_k* p_t* p_l* R_af* R_bt* R_ck* R_dh* R_el
 + p_l* p_k* p_t* (+ Q_a* R_bf* R_ct* R_dk* R_el + Q_b* R_af* R_ct* R_dk* R_el
  + Q_c* R_af* R_bt* R_dk* R_el + Q_d* R_af* R_bt* R_ck* R_el + Q_e* R_af* R_bt* R_ck* R_dl)
 + p_l* p_t* (R_ab* R_cf* R_dt* R_el + Q_a* Q_b* R_cf* R_dt* R_el + R_ac* R_bf* R_dt* R_el
+ Q_a* Q_c* R_bf* R_dt* R_el + R_af* R_bc* R_dt* R_el + Q_b* Q_c* R_af* R_dt* R_el
+ Q_a* Q_d* R_bf* R_ct* R_el + R_af* R_bd* R_ct* R_el + Q_b* Q_d* R_af* R_ct* R_el
+ R_ad* R_bt* R_cf* R_el + R_af* R_bt* R_cd* R_el + Q_c* Q_d* R_af* R_bt* R_el
+ R_af* R_be* R_cl* R_dt + R_ae* R_bt* R_cl* R_df + Q_a* Q_e* R_bf* R_ct* R_dl
+ Q_b* Q_e* R_af* R_ct* R_dl + R_af* R_bt* R_ce* R_dl + Q_c* Q_e* R_af* R_bt* R_dl
+ R_af* R_bt* R_cl* R_de + Q_d* Q_e* R_af* R_bt* R_cl)  + p_l* (Q_a* R_bc* R_df* R_el
 + Q_b* R_ac* R_df* R_el  + Q_c* R_ab* R_df* R_el + Q_a* Q_b* Q_c* R_df* R_el
 + Q_a* R_bd* R_cf* R_el + Q_b* R_ad* R_cf* R_el + Q_d* R_ab* R_cf* R_el
 + Q_a* Q_b* Q_d* R_cf* R_el + Q_a* R_bf* R_cd* R_el + Q_b* R_af* R_cd* R_el
 + Q_c* R_ad* R_bf* R_el + Q_d* R_ac* R_bf* R_el + Q_a* Q_c* Q_d* R_bf* R_el
 + Q_c* R_af* R_bd* R_el + Q_d* R_af* R_bc* R_el + Q_b* Q_c* Q_d* R_af* R_el
 + Q_e* R_ab* R_cf* R_dl + Q_a* Q_b* Q_e* R_cf* R_dl + Q_a* R_bf* R_ce* R_dl
 + Q_b* R_af* R_ce* R_dl + Q_e* R_ac* R_bf* R_dl + Q_a* Q_c* Q_e* R_bf* R_dl
 + Q_c* R_af* R_be* R_dl + Q_e* R_af* R_bc* R_dl + Q_b* Q_c* Q_e* R_af* R_dl
 + Q_a* R_be* R_cl* R_df + Q_b* R_ae* R_cl* R_df + Q_c* R_ae* R_bl* R_df
 + Q_a* R_bf* R_cl* R_de + Q_b* R_af* R_cl* R_de + Q_c* R_af* R_bl* R_de
 + Q_a* Q_d* Q_e* R_bf* R_cl + Q_d* R_af* R_be* R_cl + Q_e* R_af* R_bd* R_cl
 + Q_b* Q_d* Q_e* R_af* R_cl + Q_d* R_ae* R_bl* R_cf + Q_e* R_ad* R_bl* R_cf
 + Q_d* R_af* R_bl* R_ce + Q_e* R_af* R_bl* R_cd + Q_c* Q_d* Q_e* R_af* R_bl)
 + R_ab* R_ce* R_df + Q_a* Q_b* R_ce* R_df + R_ac* R_be* R_df + Q_a* Q_c* R_be* R_df
 + R_ae* R_bc* R_df + Q_a* Q_e* R_bc* R_df + Q_b* Q_c* R_ae* R_df + Q_b* Q_e* R_ac* R_df
 + Q_c* Q_e* R_ab* R_df + Q_a* Q_b* Q_c* Q_e* R_df + R_ab* R_cf* R_de + Q_a* Q_b* R_cf* R_de
 + R_ac* R_bf* R_de + Q_a* Q_c* R_bf* R_de + R_af* R_bc* R_de + Q_b* Q_c* R_af* R_de
 + R_ad* R_be* R_cf + Q_a* Q_d* R_be* R_cf + R_ae* R_bd* R_cf + Q_a* Q_e* R_bd* R_cf
 + Q_b* Q_d* R_ae* R_cf + Q_b* Q_e* R_ad* R_cf + Q_d* Q_e* R_ab* R_cf + Q_a* Q_b* Q_d* Q_e* R_cf
 + R_ad* R_bf* R_ce + Q_a* Q_d* R_bf* R_ce + R_af* R_bd* R_ce + Q_b* Q_d* R_af* R_ce
 + R_ae* R_bf* R_cd + Q_a* Q_e* R_bf* R_cd + R_af* R_be* R_cd + Q_b* Q_e* R_af* R_cd
 + Q_c* Q_d* R_ae* R_bf + Q_c* Q_e* R_ad* R_bf + Q_d* Q_e* R_ac* R_bf + Q_a* Q_c* Q_d* Q_e* R_bf
 + Q_c* Q_d* R_af* R_be + Q_c* Q_e* R_af* R_bd + Q_d* Q_e* R_af* R_bc + Q_b* Q_c* Q_d* Q_e* R_af
 + R_ab* R_cd* R_ef + Q_a* Q_b* R_cd* R_ef + R_ac* R_bd* R_ef + Q_a* Q_c* R_bd* R_ef
 + R_ad* R_bc* R_ef + Q_a* Q_d* R_bc* R_ef + Q_b* Q_c* R_ad* R_ef + Q_b* Q_d* R_ac* R_ef
 + Q_c* Q_d* R_ab* R_ef + Q_a* Q_b* Q_c* Q_d* R_ef;
d52: Diff(d46,p_t);/* THEN CHANGE t TO f, also dummy indices to ltkh for all product of p's */
d53: + p_h* p_k* p_l* p_t* R_al* R_bf* R_ck* R_dh* R_et + p_l* (Q_a* R_bc* R_dl* R_ef
 + Q_b* R_ac* R_dl* R_ef + Q_c* R_ab* R_dl* R_ef + Q_a* Q_b* Q_c* R_dl* R_ef
 + Q_a* R_bd* R_cl* R_ef + Q_b* R_ad* R_cl* R_ef + Q_d* R_ab* R_cl* R_ef
 + Q_a* Q_b* Q_d* R_cl* R_ef + Q_a* R_bl* R_cd* R_ef + Q_b* R_al* R_cd* R_ef
 + Q_c* R_ad* R_bl* R_ef + Q_d* R_ac* R_bl* R_ef + Q_a* Q_c* Q_d* R_bl* R_ef
 + Q_c* R_al* R_bd* R_ef + Q_d* R_al* R_bc* R_ef + Q_b* Q_c* Q_d* R_al* R_ef
 + Q_e* R_ab* R_cl* R_df + Q_a* Q_b* Q_e* R_cl* R_df + Q_a* R_bl* R_ce* R_df
 + Q_b* R_al* R_ce* R_df + Q_e* R_ac* R_bl* R_df + Q_a* Q_c* Q_e* R_bl* R_df
 + Q_c* R_al* R_be* R_df + Q_e* R_al* R_bc* R_df + Q_b* Q_c* Q_e* R_al* R_df
 + Q_a* R_be* R_cf* R_dl + Q_b* R_ae* R_cf* R_dl + Q_c* R_ae* R_bf* R_dl
 + Q_a* R_bl* R_cf* R_de + Q_b* R_al* R_cf* R_de + Q_c* R_al* R_bf* R_de
 + Q_a* Q_d* Q_e* R_bl* R_cf + Q_d* R_al* R_be* R_cf + Q_e* R_al* R_bd* R_cf
 + Q_b* Q_d* Q_e* R_al* R_cf + Q_d* R_ae* R_bf* R_cl + Q_e* R_ad* R_bf* R_cl
 + Q_d* R_al* R_bf* R_ce + Q_e* R_al* R_bf* R_cd + Q_c* Q_d* Q_e* R_al* R_bf)
 + p_t* p_l* (R_ab* R_cl* R_df* R_et + Q_a* Q_b* R_cl* R_df* R_et + R_ac* R_bl* R_df* R_et
 + Q_a* Q_c* R_bl* R_df* R_et + R_al* R_bc* R_df* R_et + Q_b* Q_c* R_al* R_df* R_et
 + Q_a* Q_d* R_bl* R_cf* R_et + R_al* R_bd* R_cf* R_et + Q_b* Q_d* R_al* R_cf* R_et
 + R_ad* R_bf* R_cl* R_et + R_al* R_bf* R_cd* R_et + Q_c* Q_d* R_al* R_bf* R_et
 + R_al* R_be* R_ct* R_df + R_ae* R_bf* R_ct* R_dl + Q_a* Q_e* R_bl* R_cf* R_dt
 + Q_b* Q_e* R_al* R_cf* R_dt + R_al* R_bf* R_ce* R_dt + Q_c* Q_e* R_al* R_bf* R_dt
 + R_al* R_bf* R_ct* R_de + Q_d* Q_e* R_al* R_bf* R_ct)
 + p_t* p_k* p_l* (+ Q_a* R_bl* R_cf* R_dk* R_et + Q_b* R_al* R_cf* R_dk* R_et
 + Q_c* R_al* R_bf* R_dk* R_et + Q_d* R_al* R_bf* R_ck* R_et
 + Q_e* R_al* R_bf* R_ck* R_dt);
d54: Diff(d46,p_k); /* THEN CHANGE k TO f, also dummy indices to ltkh for all product of p's */
d55: + p_k* p_l* p_t* p_h* R_al* R_bt* R_cf* R_dk* R_eh + p_l* p_t* (R_ab* R_cl* R_dt* R_ef
 + Q_a* Q_b* R_cl* R_dt* R_ef + R_ac* R_bl* R_dt* R_ef + Q_a* Q_c* R_bl* R_dt* R_ef
 + R_al* R_bc* R_dt* R_ef + Q_b* Q_c* R_al* R_dt* R_ef + Q_a* Q_d* R_bl* R_ct* R_ef
 + R_al* R_bd* R_ct* R_ef + Q_b* Q_d* R_al* R_ct* R_ef + R_ad* R_bt* R_cl* R_ef
 + R_al* R_bt* R_cd* R_ef + Q_c* Q_d* R_al* R_bt* R_ef + R_al* R_be* R_cf* R_dt
 + R_ae* R_bt* R_cf* R_dl + Q_a* Q_e* R_bl* R_ct* R_df + Q_b* Q_e* R_al* R_ct* R_df
 + R_al* R_bt* R_ce* R_df + Q_c* Q_e* R_al* R_bt* R_df + R_al* R_bt* R_cf* R_de
 + Q_d* Q_e* R_al* R_bt* R_cf) + p_k* p_l* p_t* (+ Q_a* R_bl* R_ct* R_df* R_ek
 + Q_b* R_al* R_ct* R_df* R_ek + Q_c* R_al* R_bt* R_df* R_ek + Q_d* R_al* R_bt* R_cf* R_ek
 + Q_e* R_al* R_bt* R_cf* R_dk);
d56: Diff(d46,p_h); /* THEN CHANGE h TO f, also dummy indices to ltkh for all product of p's */
d57: + p_k* p_l* p_t* (+ Q_a* R_bl* R_ct* R_dk* R_ef + Q_b* R_al* R_ct* R_dk* R_ef
 + Q_c* R_al* R_bt* R_dk* R_ef + Q_d* R_al* R_bt* R_ck* R_ef + Q_e* R_al* R_bt* R_ck* R_df)
 + p_k* p_l* p_t* p_h* R_al* R_bt* R_ck* R_df* R_eh;
d58: Diff(d46,p_x);/* THEN CHANGE x TO f, also ltkh for all product of p's */
d59: + p_h* p_k* p_l* p_t* R_al* R_bt* R_ck* R_dh* R_ef;
d60: d51+d53+d55+d57+d59;
d61: + p_h* p_k* p_l* p_t* ( R_al* R_bf* R_ck* R_dh* R_et + R_af* R_bt* R_ck* R_dh* R_el
 + R_al* R_bt* R_cf* R_dk* R_eh + R_al* R_bt* R_ck* R_df* R_eh + R_al* R_bt* R_ck* R_dh* R_ef)
 + p_k* p_l* p_t* (+ Q_a* R_bl* R_cf* R_dk* R_et + Q_b* R_al* R_cf* R_dk* R_et
 + Q_c* R_al* R_bf* R_dk* R_et + Q_d* R_al* R_bf* R_ck* R_et + Q_e* R_al* R_bf* R_ck* R_dt
 + Q_a* R_bf* R_ct* R_dk* R_el + Q_b* R_af* R_ct* R_dk* R_el + Q_c* R_af* R_bt* R_dk* R_el
 + Q_d* R_af* R_bt* R_ck* R_el + Q_e* R_af* R_bt* R_ck* R_dl + Q_a* R_bl* R_ct* R_df* R_ek
 + Q_b* R_al* R_ct* R_df* R_ek + Q_c* R_al* R_bt* R_df* R_ek + Q_d* R_al* R_bt* R_cf* R_ek
 + Q_e* R_al* R_bt* R_cf* R_dk + Q_a* R_bl* R_ct* R_dk* R_ef + Q_b* R_al* R_ct* R_dk* R_ef
 + Q_c* R_al* R_bt* R_dk* R_ef + Q_d* R_al* R_bt* R_ck* R_ef + Q_e* R_al* R_bt* R_ck* R_df)
 + p_l* p_t* (R_ab* R_cl* R_df* R_et + Q_a* Q_b* R_cl* R_df* R_et + R_ac* R_bl* R_df* R_et
 + Q_a* Q_c* R_bl* R_df* R_et + R_al* R_bc* R_df* R_et + Q_b* Q_c* R_al* R_df* R_et
 + R_ad* R_bf* R_cl* R_et + Q_a* Q_d* R_bl* R_cf* R_et + R_al* R_bd* R_cf* R_et
 + Q_b* Q_d* R_al* R_cf* R_et + R_al* R_bf* R_cd* R_et + Q_c* Q_d* R_al* R_bf* R_et
 + Q_a* Q_e* R_bl* R_cf* R_dt + Q_b* Q_e* R_al* R_cf* R_dt + R_al* R_bf* R_ce* R_dt
 + Q_c* Q_e* R_al* R_bf* R_dt + R_ae* R_bf* R_ct* R_dl + R_al* R_be* R_ct* R_df
 + R_al* R_bf* R_ct* R_de + Q_d* Q_e* R_al* R_bf* R_ct + R_ab* R_cf* R_dt* R_el
 + Q_a* Q_b* R_cf* R_dt* R_el + R_ac* R_bf* R_dt* R_el + Q_a* Q_c* R_bf* R_dt* R_el
 + R_af* R_bc* R_dt* R_el + Q_b* Q_c* R_af* R_dt* R_el + Q_a* Q_d* R_bf* R_ct* R_el
 + R_af* R_bd* R_ct* R_el + Q_b* Q_d* R_af* R_ct* R_el + R_ad* R_bt* R_cf* R_el
 + R_af* R_bt* R_cd* R_el + Q_c* Q_d* R_af* R_bt* R_el + R_af* R_be* R_cl* R_dt
 + Q_a* Q_e* R_bf* R_ct* R_dl + Q_b* Q_e* R_af* R_ct* R_dl + R_af* R_bt* R_ce* R_dl
 + Q_c* Q_e* R_af* R_bt* R_dl + R_ae* R_bt* R_cl* R_df + R_af* R_bt* R_cl* R_de
 + Q_d* Q_e* R_af* R_bt* R_cl + R_ab* R_cl* R_dt* R_ef + Q_a* Q_b* R_cl* R_dt* R_ef
 + R_ac* R_bl* R_dt* R_ef + Q_a* Q_c* R_bl* R_dt* R_ef + R_al* R_bc* R_dt* R_ef
 + Q_b* Q_c* R_al* R_dt* R_ef + Q_a* Q_d* R_bl* R_ct* R_ef + R_al* R_bd* R_ct* R_ef
 + Q_b* Q_d* R_al* R_ct* R_ef + R_ad* R_bt* R_cl* R_ef + R_al* R_bt* R_cd* R_ef
 + Q_c* Q_d* R_al* R_bt* R_ef + R_al* R_be* R_cf* R_dt + R_ae* R_bt* R_cf* R_dl
 + Q_a* Q_e* R_bl* R_ct* R_df + Q_b* Q_e* R_al* R_ct* R_df + R_al* R_bt* R_ce* R_df
 + Q_c* Q_e* R_al* R_bt* R_df + R_al* R_bt* R_cf* R_de + Q_d* Q_e* R_al* R_bt* R_cf)
 + p_l* (Q_a* R_bc* R_df* R_el + Q_b* R_ac* R_df* R_el + Q_c* R_ab* R_df* R_el
 + Q_a* Q_b* Q_c* R_df* R_el + Q_a* R_bd* R_cf* R_el + Q_b* R_ad* R_cf* R_el
 + Q_d* R_ab* R_cf* R_el + Q_a* Q_b* Q_d* R_cf* R_el + Q_a* R_bf* R_cd* R_el
 + Q_b* R_af* R_cd* R_el + Q_c* R_ad* R_bf* R_el + Q_d* R_ac* R_bf* R_el
 + Q_a* Q_c* Q_d* R_bf* R_el + Q_c* R_af* R_bd* R_el + Q_d* R_af* R_bc* R_el
 + Q_b* Q_c* Q_d* R_af* R_el + Q_e* R_ab* R_cf* R_dl + Q_a* Q_b* Q_e* R_cf* R_dl
 + Q_a* R_bf* R_ce* R_dl + Q_b* R_af* R_ce* R_dl + Q_e* R_ac* R_bf* R_dl
 + Q_a* Q_c* Q_e* R_bf* R_dl + Q_c* R_af* R_be* R_dl + Q_e* R_af* R_bc* R_dl
 + Q_b* Q_c* Q_e* R_af* R_dl + Q_a* R_be* R_cl* R_df + Q_b* R_ae* R_cl* R_df
 + Q_c* R_ae* R_bl* R_df + Q_a* R_bf* R_cl* R_de + Q_b* R_af* R_cl* R_de
 + Q_c* R_af* R_bl* R_de + Q_a* Q_d* Q_e* R_bf* R_cl + Q_d* R_af* R_be* R_cl
 + Q_e* R_af* R_bd* R_cl + Q_b* Q_d* Q_e* R_af* R_cl + Q_d* R_ae* R_bl* R_cf
 + Q_e* R_ad* R_bl* R_cf + Q_d* R_af* R_bl* R_ce + Q_e* R_af* R_bl* R_cd
 + Q_c* Q_d* Q_e* R_af* R_bl + Q_a* R_bc* R_dl* R_ef + Q_b* R_ac* R_dl* R_ef
 + Q_c* R_ab* R_dl* R_ef + Q_a* Q_b* Q_c* R_dl* R_ef + Q_a* R_bd* R_cl* R_ef
 + Q_b* R_ad* R_cl* R_ef + Q_d* R_ab* R_cl* R_ef + Q_a* Q_b* Q_d* R_cl* R_ef
 + Q_a* R_bl* R_cd* R_ef + Q_b* R_al* R_cd* R_ef + Q_c* R_ad* R_bl* R_ef
 + Q_d* R_ac* R_bl* R_ef + Q_a* Q_c* Q_d* R_bl* R_ef + Q_c* R_al* R_bd* R_ef
 + Q_d* R_al* R_bc* R_ef + Q_b* Q_c* Q_d* R_al* R_ef + Q_a* R_be* R_cf* R_dl
 + Q_b* R_ae* R_cf* R_dl + Q_c* R_ae* R_bf* R_dl + Q_e* R_ab* R_cl* R_df
 + Q_a* Q_b* Q_e* R_cl* R_df + Q_a* R_bl* R_ce* R_df + Q_b* R_al* R_ce* R_df
 + Q_e* R_ac* R_bl* R_df + Q_a* Q_c* Q_e* R_bl* R_df + Q_c* R_al* R_be* R_df
 + Q_e* R_al* R_bc* R_df + Q_b* Q_c* Q_e* R_al* R_df + Q_a* R_bl* R_cf* R_de
 + Q_b* R_al* R_cf* R_de + Q_c* R_al* R_bf* R_de + Q_d* R_ae* R_bf* R_cl
 + Q_e* R_ad* R_bf* R_cl + Q_a* Q_d* Q_e* R_bl* R_cf + Q_d* R_al* R_be* R_cf
 + Q_e* R_al* R_bd* R_cf + Q_b* Q_d* Q_e* R_al* R_cf + Q_d* R_al* R_bf* R_ce
 + Q_e* R_al* R_bf* R_cd + Q_c* Q_d* Q_e* R_al* R_bf) + R_ab* R_cd* R_ef
 + Q_a* Q_b* R_cd* R_ef + R_ac* R_bd* R_ef + Q_a* Q_c* R_bd* R_ef + R_ad* R_bc* R_ef
 + Q_a* Q_d* R_bc* R_ef + Q_b* Q_c* R_ad* R_ef + Q_b* Q_d* R_ac* R_ef
 + Q_c* Q_d* R_ab* R_ef + Q_a* Q_b* Q_c* Q_d* R_ef + R_ab* R_ce* R_df
 + Q_a* Q_b* R_ce* R_df + R_ac* R_be* R_df + Q_a* Q_c* R_be* R_df + R_ae* R_bc* R_df
 + Q_a* Q_e* R_bc* R_df + Q_b* Q_c* R_ae* R_df + Q_b* Q_e* R_ac* R_df
 + Q_c* Q_e* R_ab* R_df + Q_a* Q_b* Q_c* Q_e* R_df + R_ab* R_cf* R_de
 + Q_a* Q_b* R_cf* R_de + R_ac* R_bf* R_de + Q_a* Q_c* R_bf* R_de + R_af* R_bc* R_de
 + Q_b* Q_c* R_af* R_de + R_ad* R_be* R_cf + Q_a* Q_d* R_be* R_cf
 + R_ae* R_bd* R_cf + Q_a* Q_e* R_bd* R_cf + Q_b* Q_d* R_ae* R_cf + Q_b* Q_e* R_ad* R_cf
 + Q_d* Q_e* R_ab* R_cf + Q_a* Q_b* Q_d* Q_e* R_cf + R_ad* R_bf* R_ce
 + Q_a* Q_d* R_bf* R_ce + R_af* R_bd* R_ce + Q_b* Q_d* R_af* R_ce + R_ae* R_bf* R_cd
 + Q_a* Q_e* R_bf* R_cd + R_af* R_be* R_cd + Q_b* Q_e* R_af* R_cd + Q_c* Q_d* R_ae* R_bf
 + Q_c* Q_e* R_ad* R_bf + Q_d* Q_e* R_ac* R_bf + Q_a* Q_c* Q_d* Q_e* R_bf
 + Q_c* Q_d* R_af* R_be + Q_c* Q_e* R_af* R_bd + Q_d* Q_e* R_af* R_bc
 + Q_b* Q_c* Q_d* Q_e* R_af;
d62: d49+d61;
d63: /* factor out product of p's*/
 + R_al* R_bt* R_ck* R_dh* R_ex* R_fg* p_l* p_t* p_k* p_h* p_x* p_g
 + (Q_a* R_bl* R_ct* R_dk* R_eh* R_fx  + Q_b* R_al* R_ct* R_dk* R_eh* R_fx
  + Q_c* R_al* R_bt* R_dk* R_eh* R_fx  + Q_d* R_al* R_bt* R_ck* R_eh* R_fx
  + Q_e* R_al* R_bt* R_ck* R_dh* R_fx
  + Q_f* R_al* R_bt* R_ck* R_dh* R_ex)* p_l* p_t* p_k* p_h* p_x
 + (+ Q_a* Q_b* R_cl* R_dt* R_ek* R_fh    + Q_a* Q_c* R_bl* R_dt* R_ek* R_fh
    + Q_b* Q_c* R_al* R_dt* R_ek* R_fh    + Q_a* Q_d* R_bl* R_ct* R_ek* R_fh
    + Q_b* Q_d* R_al* R_ct* R_ek* R_fh    + Q_c* Q_d* R_al* R_bt* R_ek* R_fh
    + Q_a* Q_e* R_bl* R_ct* R_dk* R_fh    + Q_b* Q_e* R_al* R_ct* R_dk* R_fh
    + Q_c* Q_e* R_al* R_bt* R_dk* R_fh    + Q_d* Q_e* R_al* R_bt* R_ck* R_fh
    + Q_a* Q_f* R_bl* R_ct* R_dk* R_eh    + Q_b* Q_f* R_al* R_ct* R_dk* R_eh
    + Q_c* Q_f* R_al* R_bt* R_dk* R_eh    + Q_d* Q_f* R_al* R_bt* R_ck* R_eh
    + Q_e* Q_f* R_al* R_bt* R_ck* R_dh    + R_ab* R_cl* R_dt* R_ek* R_fh
    + R_ac* R_bl* R_dt* R_ek* R_fh    + R_al* R_bc* R_dt* R_ek* R_fh
    + R_al* R_bd* R_ct* R_ek* R_fh    + R_ad* R_bt* R_cl* R_ek* R_fh
    + R_al* R_bt* R_cd* R_ek* R_fh    + R_al* R_be* R_ck* R_dt* R_fh
    + R_ae* R_bt* R_ck* R_dl* R_fh    + R_al* R_bt* R_ce* R_dk* R_fh
    + R_al* R_bt* R_ck* R_de* R_fh    + R_al* R_bf* R_ck* R_dh* R_et
    + R_af* R_bt* R_ck* R_dh* R_el    + R_al* R_bt* R_cf* R_dk* R_eh
    + R_al* R_bt* R_ck* R_df* R_eh    + R_al* R_bt* R_ck* R_dh* R_ef)* p_l* p_t* p_k* p_h
 + (+ Q_a* Q_b* Q_c* R_dl* R_et* R_fk    + Q_a* Q_b* Q_d* R_cl* R_et* R_fk
    + Q_a* Q_b* Q_e* R_cl* R_dt* R_fk    + Q_a* Q_c* Q_d* R_bl* R_et* R_fk
    + Q_b* Q_c* Q_d* R_al* R_et* R_fk    + Q_a* Q_c* Q_e* R_bl* R_dt* R_fk
    + Q_b* Q_c* Q_e* R_al* R_dt* R_fk    + Q_a* Q_d* Q_e* R_bl* R_ct* R_fk
    + Q_b* Q_d* Q_e* R_al* R_ct* R_fk    + Q_c* Q_d* Q_e* R_al* R_bt* R_fk
    + Q_a* Q_b* Q_f* R_cl* R_dt* R_ek    + Q_a* Q_c* Q_f* R_bl* R_dt* R_ek
    + Q_b* Q_c* Q_f* R_al* R_dt* R_ek    + Q_a* Q_d* Q_f* R_bl* R_ct* R_ek
    + Q_b* Q_d* Q_f* R_al* R_ct* R_ek    + Q_c* Q_d* Q_f* R_al* R_bt* R_ek
    + Q_a* Q_e* Q_f* R_bl* R_ct* R_dk    + Q_b* Q_e* Q_f* R_al* R_ct* R_dk
    + Q_c* Q_e* Q_f* R_al* R_bt* R_dk    + Q_d* Q_e* Q_f* R_al* R_bt* R_ck
    + Q_a* R_bc* R_dl* R_et* R_fk    + Q_b* R_ac* R_dl* R_et* R_fk
    + Q_c* R_ab* R_dl* R_et* R_fk    + Q_a* R_bd* R_cl* R_et* R_fk
    + Q_b* R_ad* R_cl* R_et* R_fk    + Q_d* R_ab* R_cl* R_et* R_fk
    + Q_a* R_bl* R_cd* R_et* R_fk    + Q_b* R_al* R_cd* R_et* R_fk
    + Q_c* R_ad* R_bl* R_et* R_fk    + Q_d* R_ac* R_bl* R_et* R_fk
    + Q_c* R_al* R_bd* R_et* R_fk    + Q_d* R_al* R_bc* R_et* R_fk
    + Q_e* R_ab* R_cl* R_dt* R_fk    + Q_a* R_bl* R_ce* R_dt* R_fk
    + Q_b* R_al* R_ce* R_dt* R_fk    + Q_e* R_ac* R_bl* R_dt* R_fk
    + Q_c* R_al* R_be* R_dt* R_fk    + Q_e* R_al* R_bc* R_dt* R_fk
    + Q_a* R_be* R_ct* R_dl* R_fk    + Q_b* R_ae* R_ct* R_dl* R_fk
    + Q_c* R_ae* R_bt* R_dl* R_fk    + Q_a* R_bl* R_ct* R_de* R_fk
    + Q_b* R_al* R_ct* R_de* R_fk    + Q_c* R_al* R_bt* R_de* R_fk
    + Q_d* R_al* R_be* R_ct* R_fk    + Q_e* R_al* R_bd* R_ct* R_fk
    + Q_d* R_ae* R_bt* R_cl* R_fk    + Q_e* R_ad* R_bt* R_cl* R_fk
    + Q_d* R_al* R_bt* R_ce* R_fk    + Q_e* R_al* R_bt* R_cd* R_fk
    + Q_f* R_ab* R_cl* R_dt* R_ek    + Q_f* R_ac* R_bl* R_dt* R_ek
    + Q_f* R_al* R_bc* R_dt* R_ek    + Q_f* R_al* R_bd* R_ct* R_ek
    + Q_f* R_ad* R_bt* R_cl* R_ek    + Q_f* R_al* R_bt* R_cd* R_ek
    + Q_f* R_al* R_be* R_ck* R_dt    + Q_f* R_ae* R_bt* R_ck* R_dl
    + Q_f* R_al* R_bt* R_ce* R_dk    + Q_f* R_al* R_bt* R_ck* R_de
    + Q_a* R_bl* R_cf* R_dk* R_et    + Q_b* R_al* R_cf* R_dk* R_et
    + Q_c* R_al* R_bf* R_dk* R_et    + Q_d* R_al* R_bf* R_ck* R_et
    + Q_a* R_bf* R_ct* R_dk* R_el    + Q_b* R_af* R_ct* R_dk* R_el
    + Q_c* R_af* R_bt* R_dk* R_el    + Q_d* R_af* R_bt* R_ck* R_el
    + Q_a* R_bl* R_ct* R_df* R_ek    + Q_b* R_al* R_ct* R_df* R_ek
    + Q_c* R_al* R_bt* R_df* R_ek    + Q_d* R_al* R_bt* R_cf* R_ek
    + Q_a* R_bl* R_ct* R_dk* R_ef    + Q_b* R_al* R_ct* R_dk* R_ef
    + Q_c* R_al* R_bt* R_dk* R_ef    + Q_d* R_al* R_bt* R_ck* R_ef
    + Q_e* R_al* R_bf* R_ck* R_dt    + Q_e* R_af* R_bt* R_ck* R_dl
    + Q_e* R_al* R_bt* R_cf* R_dk    + Q_e* R_al* R_bt* R_ck* R_df)* p_l* p_t* p_k
 + (R_ab* R_cd* R_el* R_ft  + R_ac* R_bd* R_el* R_ft  + R_ad* R_bc* R_el* R_ft
  + R_ab* R_ce* R_dl* R_ft  + R_ae* R_bc* R_dl* R_ft  + R_ab* R_cl* R_de* R_ft
  + R_ac* R_be* R_dl* R_ft  + R_ac* R_bl* R_de* R_ft  + R_al* R_bc* R_de* R_ft
  + R_ad* R_be* R_cl* R_ft  + R_ae* R_bd* R_cl* R_ft  + R_ad* R_bl* R_ce* R_ft
  + R_al* R_bd* R_ce* R_ft  + R_ae* R_bl* R_cd* R_ft  + R_al* R_be* R_cd* R_ft
  + R_al* R_bc* R_df* R_et  + R_ab* R_cl* R_df* R_et  + R_ac* R_bl* R_df* R_et
  + R_ad* R_bf* R_cl* R_et  + R_al* R_bd* R_cf* R_et  + R_al* R_bf* R_cd* R_et
  + R_ab* R_cf* R_dt* R_el  + R_af* R_be* R_cl* R_dt  + R_al* R_be* R_cf* R_dt
  + R_al* R_bf* R_ce* R_dt  + R_ae* R_bf* R_ct* R_dl  + R_ae* R_bt* R_cf* R_dl
  + R_af* R_bt* R_ce* R_dl  + R_al* R_be* R_ct* R_df  + R_ae* R_bt* R_cl* R_df
  + R_al* R_bt* R_ce* R_df  + R_al* R_bf* R_ct* R_de  + R_af* R_bt* R_cl* R_de
  + R_al* R_bt* R_cf* R_de  + R_ac* R_bf* R_dt* R_el  + R_af* R_bc* R_dt* R_el
  + R_af* R_bd* R_ct* R_el  + R_ad* R_bt* R_cf* R_el  + R_af* R_bt* R_cd* R_el
  + R_ab* R_cl* R_dt* R_ef  + R_ac* R_bl* R_dt* R_ef  + R_al* R_bc* R_dt* R_ef
  + R_al* R_bd* R_ct* R_ef  + R_ad* R_bt* R_cl* R_ef  + R_al* R_bt* R_cd* R_ef
  + Q_a* Q_b* R_cl* R_df* R_et  + Q_a* Q_c* R_bl* R_df* R_et  + Q_b* Q_c* R_al* R_df* R_et
  + Q_a* Q_d* R_bl* R_cf* R_et  + Q_b* Q_d* R_al* R_cf* R_et  + Q_c* Q_d* R_al* R_bf* R_et
  + Q_a* Q_b* R_cf* R_dt* R_el  + Q_a* Q_c* R_bf* R_dt* R_el  + Q_b* Q_c* R_af* R_dt* R_el
  + Q_a* Q_d* R_bf* R_ct* R_el  + Q_b* Q_d* R_af* R_ct* R_el  + Q_c* Q_d* R_af* R_bt* R_el
  + Q_e* Q_f* R_ab* R_cl* R_dt  + Q_a* Q_f* R_bl* R_ce* R_dt  + Q_b* Q_f* R_al* R_ce* R_dt
  + Q_e* Q_f* R_ac* R_bl* R_dt  + Q_c* Q_f* R_al* R_be* R_dt  + Q_e* Q_f* R_al* R_bc* R_dt
  + Q_a* Q_f* R_be* R_ct* R_dl  + Q_b* Q_f* R_ae* R_ct* R_dl  + Q_c* Q_f* R_ae* R_bt* R_dl
  + Q_a* Q_f* R_bl* R_ct* R_de  + Q_b* Q_f* R_al* R_ct* R_de  + Q_c* Q_f* R_al* R_bt* R_de
  + Q_c* Q_d* R_al* R_be* R_ft  + Q_c* Q_e* R_al* R_bd* R_ft  + Q_d* Q_e* R_al* R_bc* R_ft
  + Q_a* Q_f* R_bc* R_dl* R_et  + Q_b* Q_f* R_ac* R_dl* R_et  + Q_c* Q_f* R_ab* R_dl* R_et
  + Q_a* Q_d* R_bl* R_ce* R_ft  + Q_b* Q_d* R_al* R_ce* R_ft  + Q_a* Q_e* R_bl* R_cd* R_ft
  + Q_b* Q_e* R_al* R_cd* R_ft  + Q_c* Q_d* R_ae* R_bl* R_ft  + Q_c* Q_e* R_ad* R_bl* R_ft
  + Q_d* Q_e* R_ac* R_bl* R_ft  + Q_a* Q_f* R_bd* R_cl* R_et  + Q_b* Q_f* R_ad* R_cl* R_et
  + Q_d* Q_f* R_ab* R_cl* R_et  + Q_a* Q_f* R_bl* R_cd* R_et  + Q_b* Q_f* R_al* R_cd* R_et
  + Q_c* Q_f* R_ad* R_bl* R_et  + Q_d* Q_f* R_ac* R_bl* R_et  + Q_c* Q_f* R_al* R_bd* R_et
  + Q_d* Q_f* R_al* R_bc* R_et  + Q_a* Q_d* R_be* R_cl* R_ft  + Q_a* Q_e* R_bd* R_cl* R_ft
  + Q_b* Q_d* R_ae* R_cl* R_ft  + Q_b* Q_e* R_ad* R_cl* R_ft  + Q_d* Q_e* R_ab* R_cl* R_ft
  + Q_d* Q_f* R_al* R_be* R_ct  + Q_e* Q_f* R_al* R_bd* R_ct  + Q_d* Q_f* R_ae* R_bt* R_cl
  + Q_e* Q_f* R_ad* R_bt* R_cl  + Q_d* Q_f* R_al* R_bt* R_ce  + Q_e* Q_f* R_al* R_bt* R_cd
  + Q_a* Q_b* R_cd* R_el* R_ft  + Q_a* Q_c* R_bd* R_el* R_ft  + Q_a* Q_d* R_bc* R_el* R_ft
  + Q_b* Q_c* R_ad* R_el* R_ft  + Q_b* Q_d* R_ac* R_el* R_ft  + Q_a* Q_b* R_ce* R_dl* R_ft
  + Q_a* Q_c* R_be* R_dl* R_ft  + Q_a* Q_e* R_bc* R_dl* R_ft  + Q_b* Q_c* R_ae* R_dl* R_ft
  + Q_b* Q_e* R_ac* R_dl* R_ft  + Q_c* Q_e* R_ab* R_dl* R_ft  + Q_c* Q_d* R_ab* R_el* R_ft
  + Q_a* Q_b* R_cl* R_de* R_ft  + Q_a* Q_c* R_bl* R_de* R_ft  + Q_b* Q_c* R_al* R_de* R_ft
  + Q_a* Q_b* R_cl* R_dt* R_ef  + Q_a* Q_c* R_bl* R_dt* R_ef  + Q_b* Q_c* R_al* R_dt* R_ef
  + Q_a* Q_d* R_bl* R_ct* R_ef  + Q_b* Q_d* R_al* R_ct* R_ef  + Q_c* Q_d* R_al* R_bt* R_ef
  + Q_a* Q_e* R_bl* R_cf* R_dt  + Q_b* Q_e* R_al* R_cf* R_dt  + Q_c* Q_e* R_al* R_bf* R_dt
  + Q_a* Q_e* R_bf* R_ct* R_dl  + Q_b* Q_e* R_af* R_ct* R_dl  + Q_c* Q_e* R_af* R_bt* R_dl
  + Q_a* Q_e* R_bl* R_ct* R_df  + Q_b* Q_e* R_al* R_ct* R_df  + Q_c* Q_e* R_al* R_bt* R_df
  + Q_d* Q_e* R_al* R_bf* R_ct  + Q_d* Q_e* R_af* R_bt* R_cl  + Q_d* Q_e* R_al* R_bt* R_cf
  + Q_a* Q_b* Q_c* Q_d* R_el* R_ft  + Q_a* Q_b* Q_c* Q_e* R_dl* R_ft
  + Q_a* Q_b* Q_d* Q_e* R_cl* R_ft  + Q_a* Q_c* Q_d* Q_e* R_bl* R_ft
  + Q_b* Q_c* Q_d* Q_e* R_al* R_ft  + Q_a* Q_b* Q_c* Q_f* R_dl* R_et
  + Q_a* Q_b* Q_d* Q_f* R_cl* R_et  + Q_a* Q_c* Q_d* Q_f* R_bl* R_et
  + Q_b* Q_c* Q_d* Q_f* R_al* R_et  + Q_a* Q_b* Q_e* Q_f* R_cl* R_dt
  + Q_a* Q_c* Q_e* Q_f* R_bl* R_dt  + Q_b* Q_c* Q_e* Q_f* R_al* R_dt
  + Q_a* Q_d* Q_e* Q_f* R_bl* R_ct  + Q_b* Q_d* Q_e* Q_f* R_al* R_ct
  + Q_c* Q_d* Q_e* Q_f* R_al* R_bt)* p_l* p_t + (Q_a* R_bc* R_de* R_fl
  + Q_b* R_ac* R_de* R_fl  + Q_c* R_ab* R_de* R_fl  + Q_a* R_bd* R_ce* R_fl
  + Q_b* R_ad* R_ce* R_fl  + Q_d* R_ab* R_ce* R_fl  + Q_a* R_be* R_cd* R_fl
  + Q_b* R_ae* R_cd* R_fl  + Q_e* R_ab* R_cd* R_fl  + Q_c* R_ad* R_be* R_fl
  + Q_d* R_ac* R_be* R_fl  + Q_c* R_ae* R_bd* R_fl  + Q_e* R_ac* R_bd* R_fl
  + Q_d* R_ae* R_bc* R_fl  + Q_e* R_ad* R_bc* R_fl  + Q_f* R_ab* R_cd* R_el
  + Q_f* R_ac* R_bd* R_el  + Q_f* R_ad* R_bc* R_el  + Q_f* R_ab* R_ce* R_dl
  + Q_f* R_ac* R_be* R_dl  + Q_f* R_ae* R_bc* R_dl  + Q_f* R_ab* R_cl* R_de
  + Q_f* R_al* R_bc* R_de  + Q_f* R_ad* R_be* R_cl  + Q_f* R_ac* R_bl* R_de
  + Q_f* R_ae* R_bd* R_cl  + Q_f* R_ad* R_bl* R_ce  + Q_f* R_al* R_bd* R_ce
  + Q_f* R_ae* R_bl* R_cd  + Q_f* R_al* R_be* R_cd  + Q_a* R_bc* R_df* R_el
  + Q_b* R_ac* R_df* R_el  + Q_c* R_ab* R_df* R_el  + Q_a* R_bd* R_cf* R_el
  + Q_b* R_ad* R_cf* R_el  + Q_d* R_ab* R_cf* R_el  + Q_a* R_bf* R_cd* R_el
  + Q_b* R_af* R_cd* R_el  + Q_c* R_ad* R_bf* R_el  + Q_d* R_ac* R_bf* R_el
  + Q_c* R_af* R_bd* R_el  + Q_d* R_af* R_bc* R_el  + Q_a* R_bc* R_dl* R_ef
  + Q_b* R_ac* R_dl* R_ef  + Q_c* R_ab* R_dl* R_ef  + Q_a* R_bd* R_cl* R_ef
  + Q_b* R_ad* R_cl* R_ef  + Q_d* R_ab* R_cl* R_ef  + Q_a* R_bl* R_cd* R_ef
  + Q_b* R_al* R_cd* R_ef  + Q_c* R_ad* R_bl* R_ef  + Q_d* R_ac* R_bl* R_ef
  + Q_c* R_al* R_bd* R_ef  + Q_d* R_al* R_bc* R_ef  + Q_a* R_be* R_cf* R_dl
  + Q_b* R_ae* R_cf* R_dl  + Q_e* R_ab* R_cf* R_dl  + Q_a* R_bf* R_ce* R_dl
  + Q_b* R_af* R_ce* R_dl  + Q_c* R_ae* R_bf* R_dl  + Q_e* R_ac* R_bf* R_dl
  + Q_c* R_af* R_be* R_dl  + Q_e* R_af* R_bc* R_dl  + Q_a* R_be* R_cl* R_df
  + Q_b* R_ae* R_cl* R_df  + Q_e* R_ab* R_cl* R_df  + Q_a* R_bl* R_ce* R_df
  + Q_b* R_al* R_ce* R_df  + Q_c* R_ae* R_bl* R_df  + Q_e* R_ac* R_bl* R_df
  + Q_c* R_al* R_be* R_df  + Q_e* R_al* R_bc* R_df  + Q_a* R_bf* R_cl* R_de
  + Q_b* R_af* R_cl* R_de  + Q_a* R_bl* R_cf* R_de  + Q_b* R_al* R_cf* R_de
  + Q_c* R_af* R_bl* R_de  + Q_c* R_al* R_bf* R_de  + Q_d* R_ae* R_bf* R_cl
  + Q_e* R_ad* R_bf* R_cl  + Q_d* R_af* R_be* R_cl  + Q_e* R_af* R_bd* R_cl
  + Q_d* R_ae* R_bl* R_cf  + Q_e* R_ad* R_bl* R_cf  + Q_d* R_al* R_be* R_cf
  + Q_e* R_al* R_bd* R_cf  + Q_d* R_af* R_bl* R_ce  + Q_d* R_al* R_bf* R_ce
  + Q_e* R_af* R_bl* R_cd  + Q_e* R_al* R_bf* R_cd  + Q_a* Q_b* Q_c* R_de* R_fl
  + Q_a* Q_b* Q_d* R_ce* R_fl  + Q_a* Q_b* Q_e* R_cd* R_fl  + Q_a* Q_c* Q_d* R_be* R_fl
  + Q_a* Q_c* Q_e* R_bd* R_fl  + Q_a* Q_d* Q_f* R_bc* R_el  + Q_b* Q_c* Q_f* R_ad* R_el
  + Q_b* Q_d* Q_f* R_ac* R_el  + Q_c* Q_d* Q_f* R_ab* R_el  + Q_a* Q_b* Q_f* R_ce* R_dl
  + Q_a* Q_c* Q_f* R_be* R_dl  + Q_a* Q_e* Q_f* R_bc* R_dl  + Q_b* Q_c* Q_f* R_ae* R_dl
  + Q_b* Q_e* Q_f* R_ac* R_dl  + Q_c* Q_e* Q_f* R_ab* R_dl  + Q_a* Q_b* Q_f* R_cl* R_de
  + Q_a* Q_c* Q_f* R_bl* R_de  + Q_b* Q_c* Q_f* R_al* R_de  + Q_a* Q_d* Q_f* R_be* R_cl
  + Q_a* Q_e* Q_f* R_bd* R_cl  + Q_b* Q_d* Q_f* R_ae* R_cl  + Q_b* Q_e* Q_f* R_ad* R_cl
  + Q_d* Q_e* Q_f* R_ab* R_cl  + Q_a* Q_d* Q_f* R_bl* R_ce  + Q_b* Q_d* Q_f* R_al* R_ce
  + Q_a* Q_e* Q_f* R_bl* R_cd  + Q_a* Q_b* Q_c* R_df* R_el  + Q_a* Q_b* Q_d* R_cf* R_el
  + Q_b* Q_c* Q_d* R_af* R_el  + Q_a* Q_b* Q_c* R_dl* R_ef  + Q_a* Q_c* Q_d* R_bf* R_el
  + Q_a* Q_b* Q_d* R_cl* R_ef  + Q_a* Q_b* Q_e* R_cl* R_df  + Q_b* Q_c* Q_e* R_af* R_dl
  + Q_a* Q_c* Q_e* R_bf* R_dl  + Q_a* Q_b* Q_e* R_cf* R_dl  + Q_b* Q_c* Q_d* R_al* R_ef
  + Q_a* Q_c* Q_d* R_bl* R_ef  + Q_b* Q_d* Q_e* R_al* R_cf  + Q_a* Q_c* Q_e* R_bl* R_df
  + Q_b* Q_c* Q_e* R_al* R_df  + Q_a* Q_d* Q_e* R_bf* R_cl  + Q_b* Q_d* Q_e* R_af* R_cl
  + Q_a* Q_d* Q_e* R_bl* R_cf  + Q_c* Q_d* Q_e* R_af* R_bl  + Q_c* Q_d* Q_e* R_al* R_bf
  + Q_b* Q_e* Q_f* R_al* R_cd  + Q_c* Q_d* Q_f* R_ae* R_bl  + Q_c* Q_e* Q_f* R_ad* R_bl
  + Q_d* Q_e* Q_f* R_ac* R_bl  + Q_c* Q_d* Q_f* R_al* R_be  + Q_c* Q_e* Q_f* R_al* R_bd
  + Q_d* Q_e* Q_f* R_al* R_bc  + Q_a* Q_d* Q_e* R_bc* R_fl  + Q_b* Q_c* Q_d* R_ae* R_fl
  + Q_b* Q_c* Q_e* R_ad* R_fl  + Q_b* Q_d* Q_e* R_ac* R_fl  + Q_c* Q_d* Q_e* R_ab* R_fl
  + Q_a* Q_b* Q_f* R_cd* R_el  + Q_a* Q_c* Q_f* R_bd* R_el  + Q_a* Q_b* Q_c* Q_d* Q_e* R_fl
  + Q_a* Q_b* Q_c* Q_d* Q_f* R_el  + Q_a* Q_b* Q_c* Q_e* Q_f* R_dl
  + Q_a* Q_b* Q_d* Q_e* Q_f* R_cl  + Q_a* Q_c* Q_d* Q_e* Q_f* R_bl
  + Q_b* Q_c* Q_d* Q_e* Q_f* R_al)* p_l + R_ae* R_bf* R_cd + R_ad* R_bf* R_ce
 + R_af* R_bd* R_ce + R_af* R_be* R_cd + R_ab* R_cd* R_ef + R_ac* R_bd* R_ef
 + R_ad* R_bc* R_ef + R_ab* R_ce* R_df + R_ac* R_be* R_df + R_ae* R_bc* R_df
 + R_ab* R_cf* R_de + R_ac* R_bf* R_de + R_af* R_bc* R_de + R_ad* R_be* R_cf
 + R_ae* R_bd* R_cf + Q_a* Q_e* R_bd* R_cf + Q_b* Q_d* R_ae* R_cf + Q_b* Q_e* R_ad* R_cf
 + Q_d* Q_e* R_ab* R_cf + Q_a* Q_b* R_cd* R_ef + Q_a* Q_c* R_bd* R_ef
 + Q_a* Q_d* R_bc* R_ef + Q_b* Q_c* R_ad* R_ef + Q_b* Q_d* R_ac* R_ef
 + Q_c* Q_d* R_ab* R_ef + Q_a* Q_b* R_ce* R_df + Q_a* Q_c* R_be* R_df
 + Q_a* Q_e* R_bc* R_df + Q_b* Q_c* R_ae* R_df + Q_b* Q_e* R_ac* R_df
 + Q_c* Q_e* R_ab* R_df + Q_a* Q_b* R_cf* R_de + Q_a* Q_c* R_bf* R_de
 + Q_a* Q_f* R_bc* R_de + Q_b* Q_c* R_af* R_de + Q_b* Q_f* R_ac* R_de
 + Q_c* Q_f* R_ab* R_de + Q_a* Q_d* R_be* R_cf + Q_a* Q_d* R_bf* R_ce
 + Q_a* Q_f* R_bd* R_ce + Q_b* Q_d* R_af* R_ce + Q_b* Q_f* R_ad* R_ce
 + Q_d* Q_f* R_ab* R_ce + Q_a* Q_e* R_bf* R_cd + Q_a* Q_f* R_be* R_cd
 + Q_b* Q_e* R_af* R_cd + Q_b* Q_f* R_ae* R_cd + Q_e* Q_f* R_ab* R_cd
 + Q_c* Q_d* R_ae* R_bf + Q_c* Q_e* R_ad* R_bf + Q_d* Q_e* R_ac* R_bf
 + Q_c* Q_d* R_af* R_be + Q_c* Q_f* R_ad* R_be + Q_d* Q_f* R_ac* R_be
 + Q_c* Q_e* R_af* R_bd + Q_c* Q_f* R_ae* R_bd + Q_e* Q_f* R_ac* R_bd
 + Q_d* Q_e* R_af* R_bc + Q_d* Q_f* R_ae* R_bc + Q_e* Q_f* R_ad* R_bc
 + Q_a* Q_b* Q_c* Q_d* R_ef + Q_a* Q_b* Q_c* Q_e* R_df + Q_a* Q_b* Q_c* Q_f* R_de
 + Q_a* Q_b* Q_d* Q_e* R_cf + Q_a* Q_b* Q_d* Q_f* R_ce + Q_a* Q_b* Q_e* Q_f* R_cd
 + Q_a* Q_c* Q_d* Q_e* R_bf + Q_a* Q_c* Q_d* Q_f* R_be + Q_a* Q_c* Q_e* Q_f* R_bd
 + Q_a* Q_d* Q_e* Q_f* R_bc + Q_b* Q_c* Q_d* Q_e* R_af + Q_b* Q_c* Q_d* Q_f* R_ae
 + Q_b* Q_c* Q_e* Q_f* R_ad + Q_b* Q_d* Q_e* Q_f* R_ac + Q_c* Q_d* Q_e* Q_f* R_ab
 + Q_a* Q_b* Q_c* Q_d* Q_e* Q_f;  /*Gabcdef$$$$$$$$$$$$$$$$Gabcdef$$$$$$$$$$$$$$$$Gabcdef*/
/*EOF*/
\end{verbatim}

==> (inline-3) <==
\begin{verbatim}
/*first order partial momentum-space derivative of G_0(p)*/
Gb:+R_bl*p+Q_b;
Ga:+R_al*p+Q_a;
/*second order partial momentum-space derivative of G_0(p)*/
Gbc:p* p* R_bl* R_ct + p* (Q_b* R_cl + Q_c* R_bl) + R_bc + Q_b* Q_c;
Gab:p* p* R_al* R_bt + p* (Q_a* R_bl + Q_b* R_al) + R_ab + Q_a* Q_b;
/*third order partial momentum-space derivative of G_0(p)*/
Gbcd: +  R_bl* R_ct* R_dk*   p* p* p
 + (+ Q_d* R_bl* R_ct + Q_b* R_cl* R_dt + Q_c* R_bl* R_dt)* p* p
 + (R_bc* R_dl + Q_b* Q_c* R_dl + Q_b* Q_d* R_cl + Q_c* Q_d* R_bl
   +R_bd* R_cl + R_bl* R_cd)*   p
 + Q_d* R_bc + Q_b* R_cd + Q_c* R_bd + Q_b* Q_c* Q_d;
Gabc: +  R_al* R_bt* R_ck*   p* p* p
 + (+ Q_c* R_al* R_bt + Q_a* R_bl* R_ct + Q_b* R_al* R_ct)* p* p
 + (R_ab* R_cl
   + Q_a* Q_b* R_cl + Q_a* Q_c* R_bl + Q_b* Q_c* R_al
   +R_ac* R_bl + R_al* R_bc)*   p
 + Q_c* R_ab + Q_a* R_bc + Q_b* R_ac + Q_a* Q_b* Q_c;
/*fourth order partial momentum-space derivative of G_0(p)*/
Gabcd: + R_al* R_bt* R_ck* R_dh* p* p* p* p
 + (Q_a* R_bl* R_ct* R_dk  + Q_b* R_al* R_ct* R_dk
  + Q_c* R_al* R_bt* R_dk  + Q_d* R_al* R_bt* R_ck)* p* p* p
 + (+ R_ab* R_cl* R_dt + R_ac* R_bl* R_dt
    + R_al* R_bc* R_dt + R_al* R_bd* R_ct
    + R_ad* R_bt* R_cl + R_al* R_bt* R_cd
    + Q_a* Q_c* R_bl* R_dt + Q_a* Q_b* R_cl* R_dt
    + Q_b* Q_c* R_al* R_dt + Q_a* Q_d* R_bl* R_ct
    + Q_b* Q_d* R_al* R_ct + Q_c* Q_d* R_al* R_bt)* p* p
 + (+ Q_a* R_bc* R_dl + Q_b* R_ac* R_dl + Q_c* R_ab* R_dl
    + Q_d* R_al* R_bc + Q_d* R_ab* R_cl + Q_d* R_ac* R_bl
    + Q_a* R_bd* R_cl + Q_b* R_ad* R_cl + Q_a* R_bl* R_cd
    + Q_b* R_al* R_cd + Q_c* R_ad* R_bl + Q_c* R_al* R_bd
    + Q_a* Q_b* Q_c* R_dl + Q_a* Q_b* Q_d* R_cl + Q_a* Q_c* Q_d* R_bl
    + Q_b* Q_c* Q_d* R_al)* p
 + R_ab* R_cd + R_ac* R_bd + R_ad* R_bc + Q_a* Q_b* R_cd
 + Q_a* Q_c* R_bd + Q_a* Q_d* R_bc + Q_b* Q_c* R_ad + Q_b* Q_d* R_ac
 + Q_c* Q_d* R_ab + Q_a* Q_b* Q_c* Q_d;
/*fifth order partial momentum-space derivative of G_0(p)*/
Gabcde: +  R_al* R_bt* R_ck* R_dh* R_ex* p* p* p* p* p
 + (+ Q_a* R_bl* R_ct* R_dk* R_eh + Q_b* R_al* R_ct* R_dk* R_eh
    + Q_c* R_al* R_bt* R_dk* R_eh + Q_d* R_al* R_bt* R_ck* R_eh
    + Q_e* R_al* R_bt* R_ck* R_dh)* p* p* p* p
 + (R_ab* R_cl* R_dt* R_ek + R_ac* R_bl* R_dt* R_ek
  + R_al* R_bc* R_dt* R_ek + R_al* R_bd* R_ct* R_ek
  + R_ad* R_bt* R_cl* R_ek + R_al* R_bt* R_cd* R_ek
  + R_al* R_be* R_ck* R_dt + R_ae* R_bt* R_ck* R_dl
  + R_al* R_bt* R_ce* R_dk + R_al* R_bt* R_ck* R_de
  + Q_a* Q_b* R_cl* R_dt* R_ek + Q_a* Q_c* R_bl* R_dt* R_ek
  + Q_b* Q_c* R_al* R_dt* R_ek + Q_a* Q_d* R_bl* R_ct* R_ek
  + Q_b* Q_d* R_al* R_ct* R_ek + Q_c* Q_d* R_al* R_bt* R_ek
  + Q_a* Q_e* R_bl* R_ct* R_dk + Q_b* Q_e* R_al* R_ct* R_dk
  + Q_c* Q_e* R_al* R_bt* R_dk + Q_d* Q_e* R_al* R_bt* R_ck)* p* p* p
 + ( Q_a* R_bc* R_dl* R_et + Q_b* R_ac* R_dl* R_et
   + Q_c* R_ab* R_dl* R_et + Q_a* R_bd* R_cl* R_et
   + Q_b* R_ad* R_cl* R_et + Q_d* R_ab* R_cl* R_et
   + Q_a* R_bl* R_cd* R_et + Q_b* R_al* R_cd* R_et
   + Q_c* R_ad* R_bl* R_et + Q_d* R_ac* R_bl* R_et
   + Q_c* R_al* R_bd* R_et + Q_d* R_al* R_bc* R_et
   + Q_e* R_ab* R_cl* R_dt + Q_e* R_ac* R_bl* R_dt
   + Q_e* R_al* R_bc* R_dt + Q_e* R_al* R_bd* R_ct
   + Q_e* R_ad* R_bt* R_cl + Q_e* R_al* R_bt* R_cd
   + Q_a* R_bl* R_ce* R_dt + Q_b* R_al* R_ce* R_dt
   + Q_c* R_al* R_be* R_dt + Q_a* R_be* R_ct* R_dl
   + Q_b* R_ae* R_ct* R_dl + Q_c* R_ae* R_bt* R_dl
   + Q_a* R_bl* R_ct* R_de + Q_b* R_al* R_ct* R_de
   + Q_c* R_al* R_bt* R_de + Q_d* R_al* R_be* R_ct
   + Q_d* R_ae* R_bt* R_cl + Q_d* R_al* R_bt* R_ce
   + Q_a* Q_b* Q_c* R_dl* R_et + Q_a* Q_b* Q_d* R_cl* R_et
   + Q_a* Q_c* Q_d* R_bl* R_et + Q_b* Q_c* Q_d* R_al* R_et
   + Q_a* Q_b* Q_e* R_cl* R_dt + Q_a* Q_c* Q_e* R_bl* R_dt
   + Q_b* Q_c* Q_e* R_al* R_dt + Q_a* Q_d* Q_e* R_bl* R_ct
   + Q_b* Q_d* Q_e* R_al* R_ct + Q_c* Q_d* Q_e* R_al* R_bt)* p* p
 + (+ R_ab* R_cd* R_el + R_ac* R_bd* R_el + R_ad* R_bc* R_el
    + Q_a* Q_b* R_cd* R_el + Q_a* Q_c* R_bd* R_el  + Q_a* Q_d* R_bc* R_el
    + Q_b* Q_c* R_ad* R_el + Q_b* Q_d* R_ac* R_el  + Q_c* Q_d* R_ab* R_el
    + Q_a* Q_e* R_bc* R_dl + Q_b* Q_e* R_ac* R_dl  + Q_c* Q_e* R_ab* R_dl
    + Q_a* Q_e* R_bd* R_cl + Q_b* Q_e* R_ad* R_cl  + Q_d* Q_e* R_ab* R_cl
    + Q_a* Q_e* R_bl* R_cd + Q_b* Q_e* R_al* R_cd  + Q_c* Q_e* R_ad* R_bl
    + Q_d* Q_e* R_ac* R_bl + Q_c* Q_e* R_al* R_bd  + Q_d* Q_e* R_al* R_bc
    + R_ab* R_ce* R_dl + R_ac* R_be* R_dl + R_ae* R_bc* R_dl + R_ab* R_cl* R_de
    + R_ac* R_bl* R_de + R_al* R_bc* R_de + R_ad* R_be* R_cl + R_ae* R_bd* R_cl
    + R_ad* R_bl* R_ce + R_al* R_bd* R_ce + R_ae* R_bl* R_cd + R_al* R_be* R_cd
    + Q_a* Q_d* R_be* R_cl + Q_a* Q_c* R_bl* R_de + Q_a* Q_b* R_cl* R_de
    + Q_a* Q_b* R_ce* R_dl + Q_a* Q_c* R_be* R_dl + Q_b* Q_c* R_ae* R_dl
    + Q_b* Q_c* R_al* R_de + Q_b* Q_d* R_ae* R_cl + Q_a* Q_d* R_bl* R_ce
    + Q_b* Q_d* R_al* R_ce + Q_c* Q_d* R_ae* R_bl + Q_c* Q_d* R_al* R_be
    + Q_a* Q_b* Q_c* Q_d* R_el + Q_a* Q_b* Q_c* Q_e* R_dl + Q_a* Q_b* Q_d* Q_e* R_cl
    + Q_a* Q_c* Q_d* Q_e* R_bl + Q_b* Q_c* Q_d* Q_e* R_al)* p + Q_a* R_bc* R_de
 + Q_b* R_ac* R_de + Q_c* R_ab* R_de + Q_a* R_bd* R_ce + Q_b* R_ad* R_ce
 + Q_d* R_ab* R_ce + Q_a* R_be* R_cd + Q_b* R_ae* R_cd + Q_e* R_ab* R_cd
 + Q_c* R_ad* R_be + Q_d* R_ac* R_be + Q_c* R_ae* R_bd + Q_e* R_ac* R_bd
 + Q_d* R_ae* R_bc + Q_e* R_ad* R_bc + Q_a* Q_b* Q_c* R_de + Q_a* Q_b* Q_d* R_ce
 + Q_a* Q_b* Q_e* R_cd + Q_a* Q_c* Q_d* R_be + Q_a* Q_c* Q_e* R_bd + Q_a* Q_d* Q_e* R_bc
 + Q_b* Q_c* Q_d* R_ae + Q_b* Q_c* Q_e* R_ad + Q_b* Q_d* Q_e* R_ac + Q_c* Q_d* Q_e* R_ab
 + Q_a* Q_b* Q_c* Q_d* Q_e;
/*sixth order partial momentum-space derivative of G_0(p)*/
Gabcdef: + R_al* R_bt* R_ck* R_dh* R_ex* R_fg* p* p* p* p* p* p
 + (Q_a* R_bl* R_ct* R_dk* R_eh* R_fx  + Q_b* R_al* R_ct* R_dk* R_eh* R_fx
  + Q_c* R_al* R_bt* R_dk* R_eh* R_fx  + Q_d* R_al* R_bt* R_ck* R_eh* R_fx
  + Q_e* R_al* R_bt* R_ck* R_dh* R_fx  + Q_f* R_al* R_bt* R_ck* R_dh* R_ex)* p* p* p* p* p
 + (+ Q_a* Q_b* R_cl* R_dt* R_ek* R_fh  + Q_a* Q_c* R_bl* R_dt* R_ek* R_fh
    + Q_b* Q_c* R_al* R_dt* R_ek* R_fh  + Q_a* Q_d* R_bl* R_ct* R_ek* R_fh
    + Q_b* Q_d* R_al* R_ct* R_ek* R_fh  + Q_c* Q_d* R_al* R_bt* R_ek* R_fh
    + Q_a* Q_e* R_bl* R_ct* R_dk* R_fh  + Q_b* Q_e* R_al* R_ct* R_dk* R_fh
    + Q_c* Q_e* R_al* R_bt* R_dk* R_fh  + Q_d* Q_e* R_al* R_bt* R_ck* R_fh
    + Q_a* Q_f* R_bl* R_ct* R_dk* R_eh  + Q_b* Q_f* R_al* R_ct* R_dk* R_eh
    + Q_c* Q_f* R_al* R_bt* R_dk* R_eh  + Q_d* Q_f* R_al* R_bt* R_ck* R_eh
    + Q_e* Q_f* R_al* R_bt* R_ck* R_dh  + R_ab* R_cl* R_dt* R_ek* R_fh
    + R_ac* R_bl* R_dt* R_ek* R_fh  + R_al* R_bc* R_dt* R_ek* R_fh
    + R_al* R_bd* R_ct* R_ek* R_fh  + R_ad* R_bt* R_cl* R_ek* R_fh
    + R_al* R_bt* R_cd* R_ek* R_fh  + R_al* R_be* R_ck* R_dt* R_fh
    + R_ae* R_bt* R_ck* R_dl* R_fh  + R_al* R_bt* R_ce* R_dk* R_fh
    + R_al* R_bt* R_ck* R_de* R_fh  + R_al* R_bf* R_ck* R_dh* R_et
    + R_af* R_bt* R_ck* R_dh* R_el  + R_al* R_bt* R_cf* R_dk* R_eh
    + R_al* R_bt* R_ck* R_df* R_eh  + R_al* R_bt* R_ck* R_dh* R_ef)* p* p* p* p
 + (+ Q_a* Q_b* Q_c* R_dl* R_et* R_fk  + Q_a* Q_b* Q_d* R_cl* R_et* R_fk
    + Q_a* Q_b* Q_e* R_cl* R_dt* R_fk  + Q_a* Q_c* Q_d* R_bl* R_et* R_fk
    + Q_b* Q_c* Q_d* R_al* R_et* R_fk  + Q_a* Q_c* Q_e* R_bl* R_dt* R_fk
    + Q_b* Q_c* Q_e* R_al* R_dt* R_fk  + Q_a* Q_d* Q_e* R_bl* R_ct* R_fk
    + Q_b* Q_d* Q_e* R_al* R_ct* R_fk  + Q_c* Q_d* Q_e* R_al* R_bt* R_fk
    + Q_a* Q_b* Q_f* R_cl* R_dt* R_ek  + Q_a* Q_c* Q_f* R_bl* R_dt* R_ek
    + Q_b* Q_c* Q_f* R_al* R_dt* R_ek  + Q_a* Q_d* Q_f* R_bl* R_ct* R_ek
    + Q_b* Q_d* Q_f* R_al* R_ct* R_ek  + Q_c* Q_d* Q_f* R_al* R_bt* R_ek
    + Q_a* Q_e* Q_f* R_bl* R_ct* R_dk  + Q_b* Q_e* Q_f* R_al* R_ct* R_dk
    + Q_c* Q_e* Q_f* R_al* R_bt* R_dk  + Q_d* Q_e* Q_f* R_al* R_bt* R_ck
    + Q_a* R_bc* R_dl* R_et* R_fk  + Q_b* R_ac* R_dl* R_et* R_fk
    + Q_c* R_ab* R_dl* R_et* R_fk  + Q_a* R_bd* R_cl* R_et* R_fk
    + Q_b* R_ad* R_cl* R_et* R_fk  + Q_d* R_ab* R_cl* R_et* R_fk
    + Q_a* R_bl* R_cd* R_et* R_fk  + Q_b* R_al* R_cd* R_et* R_fk
    + Q_c* R_ad* R_bl* R_et* R_fk  + Q_d* R_ac* R_bl* R_et* R_fk
    + Q_c* R_al* R_bd* R_et* R_fk  + Q_d* R_al* R_bc* R_et* R_fk
    + Q_e* R_ab* R_cl* R_dt* R_fk  + Q_a* R_bl* R_ce* R_dt* R_fk
    + Q_b* R_al* R_ce* R_dt* R_fk  + Q_e* R_ac* R_bl* R_dt* R_fk
    + Q_c* R_al* R_be* R_dt* R_fk  + Q_e* R_al* R_bc* R_dt* R_fk
    + Q_a* R_be* R_ct* R_dl* R_fk  + Q_b* R_ae* R_ct* R_dl* R_fk
    + Q_c* R_ae* R_bt* R_dl* R_fk  + Q_a* R_bl* R_ct* R_de* R_fk
    + Q_b* R_al* R_ct* R_de* R_fk  + Q_c* R_al* R_bt* R_de* R_fk
    + Q_d* R_al* R_be* R_ct* R_fk  + Q_e* R_al* R_bd* R_ct* R_fk
    + Q_d* R_ae* R_bt* R_cl* R_fk  + Q_e* R_ad* R_bt* R_cl* R_fk
    + Q_d* R_al* R_bt* R_ce* R_fk  + Q_e* R_al* R_bt* R_cd* R_fk
    + Q_f* R_ab* R_cl* R_dt* R_ek  + Q_f* R_ac* R_bl* R_dt* R_ek
    + Q_f* R_al* R_bc* R_dt* R_ek  + Q_f* R_al* R_bd* R_ct* R_ek
    + Q_f* R_ad* R_bt* R_cl* R_ek  + Q_f* R_al* R_bt* R_cd* R_ek
    + Q_f* R_al* R_be* R_ck* R_dt  + Q_f* R_ae* R_bt* R_ck* R_dl
    + Q_f* R_al* R_bt* R_ce* R_dk  + Q_f* R_al* R_bt* R_ck* R_de
    + Q_a* R_bl* R_cf* R_dk* R_et  + Q_b* R_al* R_cf* R_dk* R_et
    + Q_c* R_al* R_bf* R_dk* R_et  + Q_d* R_al* R_bf* R_ck* R_et
    + Q_a* R_bf* R_ct* R_dk* R_el  + Q_b* R_af* R_ct* R_dk* R_el
    + Q_c* R_af* R_bt* R_dk* R_el  + Q_d* R_af* R_bt* R_ck* R_el
    + Q_a* R_bl* R_ct* R_df* R_ek  + Q_b* R_al* R_ct* R_df* R_ek
    + Q_c* R_al* R_bt* R_df* R_ek  + Q_d* R_al* R_bt* R_cf* R_ek
    + Q_a* R_bl* R_ct* R_dk* R_ef  + Q_b* R_al* R_ct* R_dk* R_ef
    + Q_c* R_al* R_bt* R_dk* R_ef  + Q_d* R_al* R_bt* R_ck* R_ef
    + Q_e* R_al* R_bf* R_ck* R_dt  + Q_e* R_af* R_bt* R_ck* R_dl
    + Q_e* R_al* R_bt* R_cf* R_dk  + Q_e* R_al* R_bt* R_ck* R_df)* p* p* p
 + (R_ab* R_cd* R_el* R_ft  + R_ac* R_bd* R_el* R_ft  + R_ad* R_bc* R_el* R_ft
  + R_ab* R_ce* R_dl* R_ft  + R_ae* R_bc* R_dl* R_ft  + R_ab* R_cl* R_de* R_ft
  + R_ac* R_be* R_dl* R_ft  + R_ac* R_bl* R_de* R_ft  + R_al* R_bc* R_de* R_ft
  + R_ad* R_be* R_cl* R_ft  + R_ae* R_bd* R_cl* R_ft  + R_ad* R_bl* R_ce* R_ft
  + R_al* R_bd* R_ce* R_ft  + R_ae* R_bl* R_cd* R_ft  + R_al* R_be* R_cd* R_ft
  + R_al* R_bc* R_df* R_et  + R_ab* R_cl* R_df* R_et  + R_ac* R_bl* R_df* R_et
  + R_ad* R_bf* R_cl* R_et  + R_al* R_bd* R_cf* R_et  + R_al* R_bf* R_cd* R_et
  + R_ab* R_cf* R_dt* R_el  + R_af* R_be* R_cl* R_dt  + R_al* R_be* R_cf* R_dt
  + R_al* R_bf* R_ce* R_dt  + R_ae* R_bf* R_ct* R_dl  + R_ae* R_bt* R_cf* R_dl
  + R_af* R_bt* R_ce* R_dl  + R_al* R_be* R_ct* R_df  + R_ae* R_bt* R_cl* R_df
  + R_al* R_bt* R_ce* R_df  + R_al* R_bf* R_ct* R_de  + R_af* R_bt* R_cl* R_de
  + R_al* R_bt* R_cf* R_de  + R_ac* R_bf* R_dt* R_el  + R_af* R_bc* R_dt* R_el
  + R_af* R_bd* R_ct* R_el  + R_ad* R_bt* R_cf* R_el  + R_af* R_bt* R_cd* R_el
  + R_ab* R_cl* R_dt* R_ef  + R_ac* R_bl* R_dt* R_ef  + R_al* R_bc* R_dt* R_ef
  + R_al* R_bd* R_ct* R_ef  + R_ad* R_bt* R_cl* R_ef  + R_al* R_bt* R_cd* R_ef
  + Q_a* Q_b* R_cl* R_df* R_et  + Q_a* Q_c* R_bl* R_df* R_et
  + Q_b* Q_c* R_al* R_df* R_et  + Q_a* Q_d* R_bl* R_cf* R_et
  + Q_b* Q_d* R_al* R_cf* R_et  + Q_c* Q_d* R_al* R_bf* R_et
  + Q_a* Q_b* R_cf* R_dt* R_el  + Q_a* Q_c* R_bf* R_dt* R_el
  + Q_b* Q_c* R_af* R_dt* R_el  + Q_a* Q_d* R_bf* R_ct* R_el
  + Q_b* Q_d* R_af* R_ct* R_el  + Q_c* Q_d* R_af* R_bt* R_el
  + Q_e* Q_f* R_ab* R_cl* R_dt  + Q_a* Q_f* R_bl* R_ce* R_dt
  + Q_b* Q_f* R_al* R_ce* R_dt  + Q_e* Q_f* R_ac* R_bl* R_dt
  + Q_c* Q_f* R_al* R_be* R_dt  + Q_e* Q_f* R_al* R_bc* R_dt
  + Q_a* Q_f* R_be* R_ct* R_dl  + Q_b* Q_f* R_ae* R_ct* R_dl
  + Q_c* Q_f* R_ae* R_bt* R_dl  + Q_a* Q_f* R_bl* R_ct* R_de
  + Q_b* Q_f* R_al* R_ct* R_de  + Q_c* Q_f* R_al* R_bt* R_de
  + Q_c* Q_d* R_al* R_be* R_ft  + Q_c* Q_e* R_al* R_bd* R_ft
  + Q_d* Q_e* R_al* R_bc* R_ft  + Q_a* Q_f* R_bc* R_dl* R_et
  + Q_b* Q_f* R_ac* R_dl* R_et  + Q_c* Q_f* R_ab* R_dl* R_et
  + Q_a* Q_d* R_bl* R_ce* R_ft  + Q_b* Q_d* R_al* R_ce* R_ft
  + Q_a* Q_e* R_bl* R_cd* R_ft  + Q_b* Q_e* R_al* R_cd* R_ft
  + Q_c* Q_d* R_ae* R_bl* R_ft  + Q_c* Q_e* R_ad* R_bl* R_ft
  + Q_d* Q_e* R_ac* R_bl* R_ft  + Q_a* Q_f* R_bd* R_cl* R_et
  + Q_b* Q_f* R_ad* R_cl* R_et  + Q_d* Q_f* R_ab* R_cl* R_et
  + Q_a* Q_f* R_bl* R_cd* R_et  + Q_b* Q_f* R_al* R_cd* R_et
  + Q_c* Q_f* R_ad* R_bl* R_et  + Q_d* Q_f* R_ac* R_bl* R_et
  + Q_c* Q_f* R_al* R_bd* R_et  + Q_d* Q_f* R_al* R_bc* R_et
  + Q_a* Q_d* R_be* R_cl* R_ft  + Q_a* Q_e* R_bd* R_cl* R_ft
  + Q_b* Q_d* R_ae* R_cl* R_ft  + Q_b* Q_e* R_ad* R_cl* R_ft
  + Q_d* Q_e* R_ab* R_cl* R_ft  + Q_d* Q_f* R_al* R_be* R_ct
  + Q_e* Q_f* R_al* R_bd* R_ct  + Q_d* Q_f* R_ae* R_bt* R_cl
  + Q_e* Q_f* R_ad* R_bt* R_cl  + Q_d* Q_f* R_al* R_bt* R_ce
  + Q_e* Q_f* R_al* R_bt* R_cd  + Q_a* Q_b* R_cd* R_el* R_ft
  + Q_a* Q_c* R_bd* R_el* R_ft  + Q_a* Q_d* R_bc* R_el* R_ft
  + Q_b* Q_c* R_ad* R_el* R_ft  + Q_b* Q_d* R_ac* R_el* R_ft
  + Q_a* Q_b* R_ce* R_dl* R_ft  + Q_a* Q_c* R_be* R_dl* R_ft
  + Q_a* Q_e* R_bc* R_dl* R_ft  + Q_b* Q_c* R_ae* R_dl* R_ft
  + Q_b* Q_e* R_ac* R_dl* R_ft  + Q_c* Q_e* R_ab* R_dl* R_ft
  + Q_c* Q_d* R_ab* R_el* R_ft  + Q_a* Q_b* R_cl* R_de* R_ft
  + Q_a* Q_c* R_bl* R_de* R_ft  + Q_b* Q_c* R_al* R_de* R_ft
  + Q_a* Q_b* R_cl* R_dt* R_ef  + Q_a* Q_c* R_bl* R_dt* R_ef
  + Q_b* Q_c* R_al* R_dt* R_ef  + Q_a* Q_d* R_bl* R_ct* R_ef
  + Q_b* Q_d* R_al* R_ct* R_ef  + Q_c* Q_d* R_al* R_bt* R_ef
  + Q_a* Q_e* R_bl* R_cf* R_dt  + Q_b* Q_e* R_al* R_cf* R_dt
  + Q_c* Q_e* R_al* R_bf* R_dt  + Q_a* Q_e* R_bf* R_ct* R_dl
  + Q_b* Q_e* R_af* R_ct* R_dl  + Q_c* Q_e* R_af* R_bt* R_dl
  + Q_a* Q_e* R_bl* R_ct* R_df  + Q_b* Q_e* R_al* R_ct* R_df
  + Q_c* Q_e* R_al* R_bt* R_df  + Q_d* Q_e* R_al* R_bf* R_ct
  + Q_d* Q_e* R_af* R_bt* R_cl  + Q_d* Q_e* R_al* R_bt* R_cf
  + Q_a* Q_b* Q_c* Q_d* R_el* R_ft  + Q_a* Q_b* Q_c* Q_e* R_dl* R_ft
  + Q_a* Q_b* Q_d* Q_e* R_cl* R_ft  + Q_a* Q_c* Q_d* Q_e* R_bl* R_ft
  + Q_b* Q_c* Q_d* Q_e* R_al* R_ft  + Q_a* Q_b* Q_c* Q_f* R_dl* R_et
  + Q_a* Q_b* Q_d* Q_f* R_cl* R_et  + Q_a* Q_c* Q_d* Q_f* R_bl* R_et
  + Q_b* Q_c* Q_d* Q_f* R_al* R_et  + Q_a* Q_b* Q_e* Q_f* R_cl* R_dt
  + Q_a* Q_c* Q_e* Q_f* R_bl* R_dt  + Q_b* Q_c* Q_e* Q_f* R_al* R_dt
  + Q_a* Q_d* Q_e* Q_f* R_bl* R_ct  + Q_b* Q_d* Q_e* Q_f* R_al* R_ct
  + Q_c* Q_d* Q_e* Q_f* R_al* R_bt)* p* p
 + (Q_a* R_bc* R_de* R_fl  + Q_b* R_ac* R_de* R_fl  + Q_c* R_ab* R_de* R_fl
  + Q_a* R_bd* R_ce* R_fl  + Q_b* R_ad* R_ce* R_fl  + Q_d* R_ab* R_ce* R_fl
  + Q_a* R_be* R_cd* R_fl  + Q_b* R_ae* R_cd* R_fl  + Q_e* R_ab* R_cd* R_fl
  + Q_c* R_ad* R_be* R_fl  + Q_d* R_ac* R_be* R_fl  + Q_c* R_ae* R_bd* R_fl
  + Q_e* R_ac* R_bd* R_fl  + Q_d* R_ae* R_bc* R_fl  + Q_e* R_ad* R_bc* R_fl
  + Q_f* R_ab* R_cd* R_el  + Q_f* R_ac* R_bd* R_el  + Q_f* R_ad* R_bc* R_el
  + Q_f* R_ab* R_ce* R_dl  + Q_f* R_ac* R_be* R_dl  + Q_f* R_ae* R_bc* R_dl
  + Q_f* R_ab* R_cl* R_de  + Q_f* R_al* R_bc* R_de  + Q_f* R_ad* R_be* R_cl
  + Q_f* R_ac* R_bl* R_de  + Q_f* R_ae* R_bd* R_cl  + Q_f* R_ad* R_bl* R_ce
  + Q_f* R_al* R_bd* R_ce  + Q_f* R_ae* R_bl* R_cd  + Q_f* R_al* R_be* R_cd
  + Q_a* R_bc* R_df* R_el  + Q_b* R_ac* R_df* R_el  + Q_c* R_ab* R_df* R_el
  + Q_a* R_bd* R_cf* R_el  + Q_b* R_ad* R_cf* R_el  + Q_d* R_ab* R_cf* R_el
  + Q_a* R_bf* R_cd* R_el  + Q_b* R_af* R_cd* R_el  + Q_c* R_ad* R_bf* R_el
  + Q_d* R_ac* R_bf* R_el  + Q_c* R_af* R_bd* R_el  + Q_d* R_af* R_bc* R_el
  + Q_a* R_bc* R_dl* R_ef  + Q_b* R_ac* R_dl* R_ef  + Q_c* R_ab* R_dl* R_ef
  + Q_a* R_bd* R_cl* R_ef  + Q_b* R_ad* R_cl* R_ef  + Q_d* R_ab* R_cl* R_ef
  + Q_a* R_bl* R_cd* R_ef  + Q_b* R_al* R_cd* R_ef  + Q_c* R_ad* R_bl* R_ef
  + Q_d* R_ac* R_bl* R_ef  + Q_c* R_al* R_bd* R_ef  + Q_d* R_al* R_bc* R_ef
  + Q_a* R_be* R_cf* R_dl  + Q_b* R_ae* R_cf* R_dl  + Q_e* R_ab* R_cf* R_dl
  + Q_a* R_bf* R_ce* R_dl  + Q_b* R_af* R_ce* R_dl  + Q_c* R_ae* R_bf* R_dl
  + Q_e* R_ac* R_bf* R_dl  + Q_c* R_af* R_be* R_dl  + Q_e* R_af* R_bc* R_dl
  + Q_a* R_be* R_cl* R_df  + Q_b* R_ae* R_cl* R_df  + Q_e* R_ab* R_cl* R_df
  + Q_a* R_bl* R_ce* R_df  + Q_b* R_al* R_ce* R_df  + Q_c* R_ae* R_bl* R_df
  + Q_e* R_ac* R_bl* R_df  + Q_c* R_al* R_be* R_df  + Q_e* R_al* R_bc* R_df
  + Q_a* R_bf* R_cl* R_de  + Q_b* R_af* R_cl* R_de  + Q_a* R_bl* R_cf* R_de
  + Q_b* R_al* R_cf* R_de  + Q_c* R_af* R_bl* R_de  + Q_c* R_al* R_bf* R_de
  + Q_d* R_ae* R_bf* R_cl  + Q_e* R_ad* R_bf* R_cl  + Q_d* R_af* R_be* R_cl
  + Q_e* R_af* R_bd* R_cl  + Q_d* R_ae* R_bl* R_cf  + Q_e* R_ad* R_bl* R_cf
  + Q_d* R_al* R_be* R_cf  + Q_e* R_al* R_bd* R_cf  + Q_d* R_af* R_bl* R_ce
  + Q_d* R_al* R_bf* R_ce  + Q_e* R_af* R_bl* R_cd  + Q_e* R_al* R_bf* R_cd
  + Q_a* Q_b* Q_c* R_de* R_fl  + Q_a* Q_b* Q_d* R_ce* R_fl
  + Q_a* Q_b* Q_e* R_cd* R_fl  + Q_a* Q_c* Q_d* R_be* R_fl
  + Q_a* Q_c* Q_e* R_bd* R_fl  + Q_a* Q_d* Q_f* R_bc* R_el
  + Q_b* Q_c* Q_f* R_ad* R_el  + Q_b* Q_d* Q_f* R_ac* R_el
  + Q_c* Q_d* Q_f* R_ab* R_el  + Q_a* Q_b* Q_f* R_ce* R_dl
  + Q_a* Q_c* Q_f* R_be* R_dl  + Q_a* Q_e* Q_f* R_bc* R_dl
  + Q_b* Q_c* Q_f* R_ae* R_dl  + Q_b* Q_e* Q_f* R_ac* R_dl
  + Q_c* Q_e* Q_f* R_ab* R_dl  + Q_a* Q_b* Q_f* R_cl* R_de
  + Q_a* Q_c* Q_f* R_bl* R_de  + Q_b* Q_c* Q_f* R_al* R_de
  + Q_a* Q_d* Q_f* R_be* R_cl  + Q_a* Q_e* Q_f* R_bd* R_cl
  + Q_b* Q_d* Q_f* R_ae* R_cl  + Q_b* Q_e* Q_f* R_ad* R_cl
  + Q_d* Q_e* Q_f* R_ab* R_cl  + Q_a* Q_d* Q_f* R_bl* R_ce
  + Q_b* Q_d* Q_f* R_al* R_ce  + Q_a* Q_e* Q_f* R_bl* R_cd
  + Q_a* Q_b* Q_c* R_df* R_el  + Q_a* Q_b* Q_d* R_cf* R_el
  + Q_b* Q_c* Q_d* R_af* R_el  + Q_a* Q_b* Q_c* R_dl* R_ef
  + Q_a* Q_c* Q_d* R_bf* R_el  + Q_a* Q_b* Q_d* R_cl* R_ef
  + Q_a* Q_b* Q_e* R_cl* R_df  + Q_b* Q_c* Q_e* R_af* R_dl
  + Q_a* Q_c* Q_e* R_bf* R_dl  + Q_a* Q_b* Q_e* R_cf* R_dl
  + Q_b* Q_c* Q_d* R_al* R_ef  + Q_a* Q_c* Q_d* R_bl* R_ef
  + Q_b* Q_d* Q_e* R_al* R_cf  + Q_a* Q_c* Q_e* R_bl* R_df
  + Q_b* Q_c* Q_e* R_al* R_df  + Q_a* Q_d* Q_e* R_bf* R_cl
  + Q_b* Q_d* Q_e* R_af* R_cl  + Q_a* Q_d* Q_e* R_bl* R_cf
  + Q_c* Q_d* Q_e* R_af* R_bl  + Q_c* Q_d* Q_e* R_al* R_bf
  + Q_b* Q_e* Q_f* R_al* R_cd  + Q_c* Q_d* Q_f* R_ae* R_bl
  + Q_c* Q_e* Q_f* R_ad* R_bl  + Q_d* Q_e* Q_f* R_ac* R_bl
  + Q_c* Q_d* Q_f* R_al* R_be  + Q_c* Q_e* Q_f* R_al* R_bd
  + Q_d* Q_e* Q_f* R_al* R_bc  + Q_a* Q_d* Q_e* R_bc* R_fl
  + Q_b* Q_c* Q_d* R_ae* R_fl  + Q_b* Q_c* Q_e* R_ad* R_fl
  + Q_b* Q_d* Q_e* R_ac* R_fl  + Q_c* Q_d* Q_e* R_ab* R_fl
  + Q_a* Q_b* Q_f* R_cd* R_el  + Q_a* Q_c* Q_f* R_bd* R_el
  + Q_a* Q_b* Q_c* Q_d* Q_e* R_fl  + Q_a* Q_b* Q_c* Q_d* Q_f* R_el
  + Q_a* Q_b* Q_c* Q_e* Q_f* R_dl  + Q_a* Q_b* Q_d* Q_e* Q_f* R_cl
  + Q_a* Q_c* Q_d* Q_e* Q_f* R_bl  + Q_b* Q_c* Q_d* Q_e* Q_f* R_al)* p
 + R_ae* R_bf* R_cd + R_ad* R_bf* R_ce + R_af* R_bd* R_ce
 + R_af* R_be* R_cd + R_ab* R_cd* R_ef + R_ac* R_bd* R_ef
 + R_ad* R_bc* R_ef + R_ab* R_ce* R_df + R_ac* R_be* R_df
 + R_ae* R_bc* R_df + R_ab* R_cf* R_de + R_ac* R_bf* R_de
 + R_af* R_bc* R_de + R_ad* R_be* R_cf + R_ae* R_bd* R_cf
 + Q_a* Q_e* R_bd* R_cf + Q_b* Q_d* R_ae* R_cf + Q_b* Q_e* R_ad* R_cf
 + Q_d* Q_e* R_ab* R_cf + Q_a* Q_b* R_cd* R_ef + Q_a* Q_c* R_bd* R_ef
 + Q_a* Q_d* R_bc* R_ef + Q_b* Q_c* R_ad* R_ef + Q_b* Q_d* R_ac* R_ef
 + Q_c* Q_d* R_ab* R_ef + Q_a* Q_b* R_ce* R_df + Q_a* Q_c* R_be* R_df
 + Q_a* Q_e* R_bc* R_df + Q_b* Q_c* R_ae* R_df + Q_b* Q_e* R_ac* R_df
 + Q_c* Q_e* R_ab* R_df + Q_a* Q_b* R_cf* R_de + Q_a* Q_c* R_bf* R_de
 + Q_a* Q_f* R_bc* R_de + Q_b* Q_c* R_af* R_de + Q_b* Q_f* R_ac* R_de
 + Q_c* Q_f* R_ab* R_de + Q_a* Q_d* R_be* R_cf + Q_a* Q_d* R_bf* R_ce
 + Q_a* Q_f* R_bd* R_ce + Q_b* Q_d* R_af* R_ce + Q_b* Q_f* R_ad* R_ce
 + Q_d* Q_f* R_ab* R_ce + Q_a* Q_e* R_bf* R_cd + Q_a* Q_f* R_be* R_cd
 + Q_b* Q_e* R_af* R_cd + Q_b* Q_f* R_ae* R_cd + Q_e* Q_f* R_ab* R_cd
 + Q_c* Q_d* R_ae* R_bf + Q_c* Q_e* R_ad* R_bf + Q_d* Q_e* R_ac* R_bf
 + Q_c* Q_d* R_af* R_be + Q_c* Q_f* R_ad* R_be + Q_d* Q_f* R_ac* R_be
 + Q_c* Q_e* R_af* R_bd + Q_c* Q_f* R_ae* R_bd + Q_e* Q_f* R_ac* R_bd
 + Q_d* Q_e* R_af* R_bc + Q_d* Q_f* R_ae* R_bc + Q_e* Q_f* R_ad* R_bc
 + Q_a* Q_b* Q_c* Q_d* R_ef + Q_a* Q_b* Q_c* Q_e* R_df
 + Q_a* Q_b* Q_c* Q_f* R_de + Q_a* Q_b* Q_d* Q_e* R_cf
 + Q_a* Q_b* Q_d* Q_f* R_ce + Q_a* Q_b* Q_e* Q_f* R_cd
 + Q_a* Q_c* Q_d* Q_e* R_bf + Q_a* Q_c* Q_d* Q_f* R_be
 + Q_a* Q_c* Q_e* Q_f* R_bd + Q_a* Q_d* Q_e* Q_f* R_bc
 + Q_b* Q_c* Q_d* Q_e* R_af + Q_b* Q_c* Q_d* Q_f* R_ae
 + Q_b* Q_c* Q_e* Q_f* R_ad + Q_b* Q_d* Q_e* Q_f* R_ac
 + Q_c* Q_d* Q_e* Q_f* R_ab + Q_a* Q_b* Q_c* Q_d* Q_e* Q_f;
\end{verbatim}
